Electron neutrino opacity in magnetised media

We study the effects of strong magnetic fields ($B> 10^{13}$~G) in the cross section for $\nu_e n\to p e$ scattering in the presence of a degenerate electron background. This can be relevant for the $\nu_e$ propagation in the proto-neutron star stage after supernovae collapse. We find that for field strengths $B> 10^{16}$~G$(E_\nu/10$ MeV$)^2$ the $\nu_e$ opacity is sizeably affected by the magnetic field and can lead to a shift in the location of the electron neutrino sphere towards lower densities. We discuss the implications that this may have for scenarios proposed to explain the observed pulsar velocities.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,257.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,257){\makebox(0,0)[r]{2}}
\put(1416.0,257.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,401.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,401){\makebox(0,0)[r]{4}}
\put(1416.0,401.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,544.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,544){\makebox(0,0)[r]{6}}
\put(1416.0,544.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,688.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,688){\makebox(0,0)[r]{8}}
\put(1416.0,688.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{10}}
\put(1416.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.5}}
\put(372.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524,68){\makebox(0,0){1}}
\put(524.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676,68){\makebox(0,0){1.5}}
\put(676.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){2}}
\put(828.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980,68){\makebox(0,0){2.5}}
\put(980.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132,68){\makebox(0,0){3}}
\put(1132.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284,68){\makebox(0,0){3.5}}
\put(1284.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){4}}
\put(1436.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,472){\makebox(0,0){$\Sigma$}}
\put(828,23){\makebox(0,0){log$[B_*]$ }}
\put(828,877){\makebox(0,0){$E_\nu=10$ MeV}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220,183){\usebox{\plotpoint}}
\put(220,183){\usebox{\plotpoint}}
\put(220.0,183.0){\usebox{\plotpoint}}
\put(219.42,182){\rule{1.000pt}{0.482pt}}
\multiput(218.92,183.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(221.0,183.0){\usebox{\plotpoint}}
\put(222,182){\usebox{\plotpoint}}
\put(222,182){\usebox{\plotpoint}}
\put(222,182){\usebox{\plotpoint}}
\put(222.0,182.0){\usebox{\plotpoint}}
\put(223.0,182.0){\usebox{\plotpoint}}
\put(223.0,183.0){\usebox{\plotpoint}}
\put(224.0,182.0){\usebox{\plotpoint}}
\put(226,180.42){\rule{0.241pt}{1.000pt}}
\multiput(226.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(224.0,182.0){\usebox{\plotpoint}}
\put(227,183){\usebox{\plotpoint}}
\put(227,183){\usebox{\plotpoint}}
\put(227.0,183.0){\usebox{\plotpoint}}
\put(229.0,182.0){\usebox{\plotpoint}}
\put(241,179.42){\rule{0.241pt}{1.000pt}}
\multiput(241.00,179.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(229.0,182.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(242,181){\usebox{\plotpoint}}
\put(242.0,181.0){\usebox{\plotpoint}}
\put(242.0,183.0){\usebox{\plotpoint}}
\put(244.0,182.0){\usebox{\plotpoint}}
\put(244.0,182.0){\usebox{\plotpoint}}
\put(244.42,181){\rule{1.000pt}{0.723pt}}
\multiput(243.92,181.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(246.0,181.0){\usebox{\plotpoint}}
\put(247.0,183.0){\usebox{\plotpoint}}
\put(247.0,183.0){\usebox{\plotpoint}}
\put(248.0,182.0){\usebox{\plotpoint}}
\put(248.0,182.0){\usebox{\plotpoint}}
\put(249.0,181.0){\usebox{\plotpoint}}
\put(249.0,181.0){\usebox{\plotpoint}}
\put(250.0,181.0){\usebox{\plotpoint}}
\put(250.0,183.0){\usebox{\plotpoint}}
\put(251.0,182.0){\usebox{\plotpoint}}
\put(251.0,182.0){\usebox{\plotpoint}}
\put(252.0,181.0){\usebox{\plotpoint}}
\put(252.0,181.0){\usebox{\plotpoint}}
\put(253,180.42){\rule{0.241pt}{1.000pt}}
\multiput(253.00,180.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(253.0,181.0){\usebox{\plotpoint}}
\put(254,182){\usebox{\plotpoint}}
\put(254.0,181.0){\usebox{\plotpoint}}
\put(254.0,181.0){\usebox{\plotpoint}}
\put(255.0,181.0){\usebox{\plotpoint}}
\put(255.0,183.0){\usebox{\plotpoint}}
\put(255.0,183.0){\usebox{\plotpoint}}
\put(256.0,181.0){\usebox{\plotpoint}}
\put(256.0,181.0){\usebox{\plotpoint}}
\put(257.0,181.0){\usebox{\plotpoint}}
\put(257.0,183.0){\usebox{\plotpoint}}
\put(257.0,183.0){\usebox{\plotpoint}}
\put(258,179.42){\rule{0.241pt}{1.000pt}}
\multiput(258.00,179.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(258.0,182.0){\usebox{\plotpoint}}
\put(259,181){\usebox{\plotpoint}}
\put(259,180.42){\rule{0.241pt}{1.000pt}}
\multiput(259.00,180.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(259.0,181.0){\usebox{\plotpoint}}
\put(260,182){\usebox{\plotpoint}}
\put(260,182){\usebox{\plotpoint}}
\put(260,182){\usebox{\plotpoint}}
\put(258.42,182){\rule{1.000pt}{0.482pt}}
\multiput(257.92,182.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(261,180.42){\rule{0.241pt}{1.000pt}}
\multiput(261.00,180.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(261.0,183.0){\usebox{\plotpoint}}
\put(262,182){\usebox{\plotpoint}}
\put(262.0,181.0){\usebox{\plotpoint}}
\put(262.0,181.0){\usebox{\plotpoint}}
\put(263.0,181.0){\usebox{\plotpoint}}
\put(263,179.42){\rule{0.241pt}{1.000pt}}
\multiput(263.00,179.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(263.0,182.0){\usebox{\plotpoint}}
\put(264,181){\usebox{\plotpoint}}
\put(264,180.42){\rule{0.241pt}{1.000pt}}
\multiput(264.00,180.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(264.0,181.0){\usebox{\plotpoint}}
\put(265,182){\usebox{\plotpoint}}
\put(265.0,181.0){\usebox{\plotpoint}}
\put(265.0,181.0){\usebox{\plotpoint}}
\put(266.0,181.0){\usebox{\plotpoint}}
\put(266.0,182.0){\usebox{\plotpoint}}
\put(266.0,182.0){\usebox{\plotpoint}}
\put(267.0,181.0){\usebox{\plotpoint}}
\put(267,180.42){\rule{0.241pt}{1.000pt}}
\multiput(267.00,180.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(267.0,181.0){\usebox{\plotpoint}}
\put(268,182){\usebox{\plotpoint}}
\put(268.0,181.0){\usebox{\plotpoint}}
\put(268.0,181.0){\usebox{\plotpoint}}
\put(269.0,181.0){\usebox{\plotpoint}}
\put(269.0,181.0){\usebox{\plotpoint}}
\put(269.0,181.0){\usebox{\plotpoint}}
\put(270.0,181.0){\usebox{\plotpoint}}
\put(270,179.42){\rule{0.241pt}{1.000pt}}
\multiput(270.00,179.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(270.0,182.0){\usebox{\plotpoint}}
\put(271,181){\usebox{\plotpoint}}
\put(271,180.42){\rule{0.241pt}{1.000pt}}
\multiput(271.00,180.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(271.0,181.0){\usebox{\plotpoint}}
\put(272,182){\usebox{\plotpoint}}
\put(270.42,182){\rule{1.000pt}{0.482pt}}
\multiput(269.92,183.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(272.0,182.0){\usebox{\plotpoint}}
\put(273,182){\usebox{\plotpoint}}
\put(273.0,181.0){\usebox{\plotpoint}}
\put(273.0,181.0){\usebox{\plotpoint}}
\put(274.0,181.0){\usebox{\plotpoint}}
\put(272.42,182){\rule{1.000pt}{0.482pt}}
\multiput(271.92,182.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(274.0,182.0){\usebox{\plotpoint}}
\put(275,179.42){\rule{0.241pt}{1.000pt}}
\multiput(275.00,179.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(275.0,182.0){\usebox{\plotpoint}}
\put(276,181){\usebox{\plotpoint}}
\put(274.42,181){\rule{1.000pt}{0.482pt}}
\multiput(273.92,182.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(276.0,181.0){\usebox{\plotpoint}}
\put(277,181){\usebox{\plotpoint}}
\put(277.0,181.0){\usebox{\plotpoint}}
\put(277.0,182.0){\usebox{\plotpoint}}
\put(277.0,182.0){\usebox{\plotpoint}}
\put(278,179.42){\rule{0.241pt}{1.000pt}}
\multiput(278.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(278.0,181.0){\usebox{\plotpoint}}
\put(277.42,181){\rule{1.000pt}{0.482pt}}
\multiput(276.92,181.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(279.0,181.0){\usebox{\plotpoint}}
\put(280.0,181.0){\usebox{\plotpoint}}
\put(280,180.42){\rule{0.241pt}{1.000pt}}
\multiput(280.00,180.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(280.0,181.0){\usebox{\plotpoint}}
\put(281,182){\usebox{\plotpoint}}
\put(279.42,182){\rule{1.000pt}{0.482pt}}
\multiput(278.92,183.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(281.0,182.0){\usebox{\plotpoint}}
\put(282,182){\usebox{\plotpoint}}
\put(280.42,182){\rule{1.000pt}{0.482pt}}
\multiput(279.92,183.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(282.0,182.0){\usebox{\plotpoint}}
\put(283,182){\usebox{\plotpoint}}
\put(283.0,181.0){\usebox{\plotpoint}}
\put(283.0,181.0){\usebox{\plotpoint}}
\put(284.0,181.0){\usebox{\plotpoint}}
\put(282.42,181){\rule{1.000pt}{0.482pt}}
\multiput(281.92,181.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(284.0,181.0){\usebox{\plotpoint}}
\put(283.42,181){\rule{1.000pt}{0.482pt}}
\multiput(282.92,181.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(285.0,181.0){\usebox{\plotpoint}}
\put(284.42,181){\rule{1.000pt}{0.482pt}}
\multiput(283.92,181.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(286.0,181.0){\usebox{\plotpoint}}
\put(287.0,181.0){\usebox{\plotpoint}}
\put(285.42,181){\rule{1.000pt}{0.482pt}}
\multiput(284.92,182.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(287.0,181.0){\usebox{\plotpoint}}
\put(288,181){\usebox{\plotpoint}}
\put(286.42,181){\rule{1.000pt}{0.482pt}}
\multiput(285.92,182.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(288.0,181.0){\usebox{\plotpoint}}
\put(289,181){\usebox{\plotpoint}}
\put(287.42,181){\rule{1.000pt}{0.482pt}}
\multiput(286.92,182.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(289.0,181.0){\usebox{\plotpoint}}
\put(290,181){\usebox{\plotpoint}}
\put(288.42,181){\rule{1.000pt}{0.482pt}}
\multiput(287.92,182.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(290.0,181.0){\usebox{\plotpoint}}
\put(291,181){\usebox{\plotpoint}}
\put(291.0,181.0){\usebox{\plotpoint}}
\put(291.0,181.0){\usebox{\plotpoint}}
\put(291.0,181.0){\usebox{\plotpoint}}
\put(292.0,181.0){\usebox{\plotpoint}}
\put(292.0,181.0){\usebox{\plotpoint}}
\put(292.0,181.0){\usebox{\plotpoint}}
\put(293.0,181.0){\usebox{\plotpoint}}
\put(293.0,181.0){\usebox{\plotpoint}}
\put(293.0,181.0){\usebox{\plotpoint}}
\put(294.0,181.0){\usebox{\plotpoint}}
\put(294,179.42){\rule{0.241pt}{1.000pt}}
\multiput(294.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(294.0,181.0){\usebox{\plotpoint}}
\put(295.0,182.0){\usebox{\plotpoint}}
\put(295.0,182.0){\usebox{\plotpoint}}
\put(295.0,182.0){\usebox{\plotpoint}}
\put(296.0,182.0){\usebox{\plotpoint}}
\put(296.0,182.0){\usebox{\plotpoint}}
\put(296.0,182.0){\usebox{\plotpoint}}
\put(297.0,182.0){\usebox{\plotpoint}}
\put(297.0,181.0){\usebox{\plotpoint}}
\put(297.0,181.0){\usebox{\plotpoint}}
\put(298.0,181.0){\usebox{\plotpoint}}
\put(296.42,181){\rule{1.000pt}{0.482pt}}
\multiput(295.92,181.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(298.0,181.0){\usebox{\plotpoint}}
\put(299,179.42){\rule{0.241pt}{1.000pt}}
\multiput(299.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(299.0,181.0){\usebox{\plotpoint}}
\put(300.0,182.0){\usebox{\plotpoint}}
\put(300.0,182.0){\usebox{\plotpoint}}
\put(300.0,182.0){\usebox{\plotpoint}}
\put(301.0,182.0){\usebox{\plotpoint}}
\put(299.42,181){\rule{1.000pt}{0.482pt}}
\multiput(298.92,181.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(301.0,181.0){\usebox{\plotpoint}}
\put(302,179.42){\rule{0.241pt}{1.000pt}}
\multiput(302.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(302.0,181.0){\usebox{\plotpoint}}
\put(301.42,180){\rule{1.000pt}{0.482pt}}
\multiput(300.92,180.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(303.0,180.0){\usebox{\plotpoint}}
\put(304.0,182.0){\usebox{\plotpoint}}
\put(304.0,181.0){\usebox{\plotpoint}}
\put(304.0,181.0){\usebox{\plotpoint}}
\put(305.0,181.0){\usebox{\plotpoint}}
\put(305,179.42){\rule{0.241pt}{1.000pt}}
\multiput(305.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(305.0,181.0){\usebox{\plotpoint}}
\put(306.0,182.0){\usebox{\plotpoint}}
\put(306.0,182.0){\usebox{\plotpoint}}
\put(306.0,182.0){\usebox{\plotpoint}}
\put(307.0,182.0){\usebox{\plotpoint}}
\put(307.0,181.0){\usebox{\plotpoint}}
\put(307.0,181.0){\usebox{\plotpoint}}
\put(308.0,181.0){\usebox{\plotpoint}}
\put(306.42,180){\rule{1.000pt}{0.482pt}}
\multiput(305.92,180.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(308.0,180.0){\usebox{\plotpoint}}
\put(309.0,182.0){\usebox{\plotpoint}}
\put(309.0,181.0){\usebox{\plotpoint}}
\put(309.0,181.0){\usebox{\plotpoint}}
\put(310.0,181.0){\usebox{\plotpoint}}
\put(310.0,180.0){\usebox{\plotpoint}}
\put(310.0,180.0){\usebox{\plotpoint}}
\put(309.42,181){\rule{1.000pt}{0.723pt}}
\multiput(308.92,182.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(311.0,180.0){\usebox{\plotpoint}}
\put(312,181){\usebox{\plotpoint}}
\put(310.42,181){\rule{1.000pt}{0.964pt}}
\multiput(309.92,183.00)(1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(312.0,181.0){\usebox{\plotpoint}}
\put(313,181){\usebox{\plotpoint}}
\put(311.42,180){\rule{1.000pt}{0.723pt}}
\multiput(310.92,181.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(313.0,181.0){\usebox{\plotpoint}}
\put(314,180){\usebox{\plotpoint}}
\put(312.42,182){\rule{1.000pt}{0.482pt}}
\multiput(311.92,182.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(314.0,180.0){\usebox{\plotpoint}}
\put(315.0,181.0){\usebox{\plotpoint}}
\put(313.42,183){\rule{1.000pt}{0.482pt}}
\multiput(312.92,183.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(315.0,181.0){\usebox{\plotpoint}}
\put(314.42,181){\rule{1.000pt}{0.482pt}}
\multiput(313.92,181.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(316.0,181.0){\usebox{\plotpoint}}
\put(315.42,180){\rule{1.000pt}{0.482pt}}
\multiput(314.92,180.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(317.0,180.0){\usebox{\plotpoint}}
\put(318.0,182.0){\usebox{\plotpoint}}
\put(318,179.42){\rule{0.241pt}{1.000pt}}
\multiput(318.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(318.0,181.0){\usebox{\plotpoint}}
\put(319.0,182.0){\usebox{\plotpoint}}
\put(319.0,181.0){\usebox{\plotpoint}}
\put(319.0,181.0){\usebox{\plotpoint}}
\put(320.0,181.0){\usebox{\plotpoint}}
\put(320.0,180.0){\usebox{\plotpoint}}
\put(320.0,180.0){\usebox{\plotpoint}}
\put(319.42,180){\rule{1.000pt}{0.723pt}}
\multiput(318.92,181.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(321.0,180.0){\usebox{\plotpoint}}
\put(322,180){\usebox{\plotpoint}}
\put(320.42,180){\rule{1.000pt}{0.723pt}}
\multiput(319.92,181.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(322.0,180.0){\usebox{\plotpoint}}
\put(323,180){\usebox{\plotpoint}}
\put(321.42,182){\rule{1.000pt}{0.482pt}}
\multiput(320.92,182.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(323.0,180.0){\usebox{\plotpoint}}
\put(322.42,180){\rule{1.000pt}{0.482pt}}
\multiput(321.92,180.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(324.0,180.0){\usebox{\plotpoint}}
\put(325.0,182.0){\usebox{\plotpoint}}
\put(325,179.42){\rule{0.241pt}{1.000pt}}
\multiput(325.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(325.0,181.0){\usebox{\plotpoint}}
\put(326.0,182.0){\usebox{\plotpoint}}
\put(326.0,181.0){\usebox{\plotpoint}}
\put(326.0,181.0){\usebox{\plotpoint}}
\put(325.42,180){\rule{1.000pt}{0.964pt}}
\multiput(324.92,182.00)(1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(327.0,181.0){\usebox{\plotpoint}}
\put(328,180){\usebox{\plotpoint}}
\put(326.42,182){\rule{1.000pt}{0.482pt}}
\multiput(325.92,182.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(328.0,180.0){\usebox{\plotpoint}}
\put(329.0,180.0){\usebox{\plotpoint}}
\put(327.42,182){\rule{1.000pt}{0.482pt}}
\multiput(326.92,182.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(329.0,180.0){\usebox{\plotpoint}}
\put(328.42,180){\rule{1.000pt}{0.482pt}}
\multiput(327.92,180.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(330.0,180.0){\usebox{\plotpoint}}
\put(331.0,182.0){\usebox{\plotpoint}}
\put(331.0,180.0){\usebox{\plotpoint}}
\put(331.0,180.0){\usebox{\plotpoint}}
\put(332.0,180.0){\usebox{\plotpoint}}
\put(332.0,180.0){\usebox{\plotpoint}}
\put(332.0,180.0){\usebox{\plotpoint}}
\put(331.42,183){\rule{1.000pt}{0.723pt}}
\multiput(330.92,183.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(333.0,180.0){\usebox{\plotpoint}}
\put(334,179.42){\rule{0.241pt}{1.000pt}}
\multiput(334.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(334.0,181.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(335.0,182.0){\usebox{\plotpoint}}
\put(335.0,181.0){\usebox{\plotpoint}}
\put(335.0,181.0){\usebox{\plotpoint}}
\put(336.0,181.0){\usebox{\plotpoint}}
\put(336.0,180.0){\usebox{\plotpoint}}
\put(336.0,180.0){\usebox{\plotpoint}}
\put(335.42,180){\rule{1.000pt}{0.723pt}}
\multiput(334.92,181.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(337.0,180.0){\usebox{\plotpoint}}
\put(338,180){\usebox{\plotpoint}}
\put(336.42,181){\rule{1.000pt}{0.482pt}}
\multiput(335.92,181.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(338.0,180.0){\usebox{\plotpoint}}
\put(339.0,183.0){\usebox{\plotpoint}}
\put(337.42,180){\rule{1.000pt}{0.482pt}}
\multiput(336.92,180.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(339.0,180.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(340.0,182.0){\usebox{\plotpoint}}
\put(340.0,180.0){\usebox{\plotpoint}}
\put(340.0,180.0){\usebox{\plotpoint}}
\put(339.42,183){\rule{1.000pt}{0.723pt}}
\multiput(338.92,183.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(341.0,180.0){\usebox{\plotpoint}}
\put(342,179.42){\rule{0.241pt}{1.000pt}}
\multiput(342.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(342.0,181.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(343.0,182.0){\usebox{\plotpoint}}
\put(343,178.42){\rule{0.241pt}{1.000pt}}
\multiput(343.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(343.0,180.0){\usebox{\plotpoint}}
\put(342.42,180){\rule{1.000pt}{1.445pt}}
\multiput(341.92,183.00)(1.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(344.0,181.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(345,180){\usebox{\plotpoint}}
\put(343.42,182){\rule{1.000pt}{0.482pt}}
\multiput(342.92,182.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(345.0,180.0){\usebox{\plotpoint}}
\put(346.0,180.0){\usebox{\plotpoint}}
\put(344.42,181){\rule{1.000pt}{0.482pt}}
\multiput(343.92,181.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(346.0,180.0){\usebox{\plotpoint}}
\put(347.0,183.0){\usebox{\plotpoint}}
\put(347.0,180.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(347.0,180.0){\usebox{\plotpoint}}
\put(346.42,183){\rule{1.000pt}{0.723pt}}
\multiput(345.92,183.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(348.0,180.0){\usebox{\plotpoint}}
\put(347.42,180){\rule{1.000pt}{0.482pt}}
\multiput(346.92,180.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(349.0,180.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(350.0,182.0){\usebox{\plotpoint}}
\put(350,178.42){\rule{0.241pt}{1.000pt}}
\multiput(350.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(350.0,180.0){\usebox{\plotpoint}}
\put(349.42,180){\rule{1.000pt}{0.964pt}}
\multiput(348.92,182.00)(1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(351.0,181.0){\usebox{\plotpoint}}
\put(352,180){\usebox{\plotpoint}}
\put(352,179.42){\rule{0.241pt}{1.000pt}}
\multiput(352.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(352.0,180.0){\usebox{\plotpoint}}
\put(353.0,182.0){\usebox{\plotpoint}}
\put(353,178.42){\rule{0.241pt}{1.000pt}}
\multiput(353.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(353.0,180.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(352.42,180){\rule{1.000pt}{1.204pt}}
\multiput(351.92,182.50)(1.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(354.0,181.0){\usebox{\plotpoint}}
\put(355,180){\usebox{\plotpoint}}
\put(353.42,181){\rule{1.000pt}{0.482pt}}
\multiput(352.92,181.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(355.0,180.0){\usebox{\plotpoint}}
\put(356.0,183.0){\usebox{\plotpoint}}
\put(356,178.42){\rule{0.241pt}{1.000pt}}
\multiput(356.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(356.0,180.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(355.42,180){\rule{1.000pt}{1.204pt}}
\multiput(354.92,182.50)(1.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(357.0,181.0){\usebox{\plotpoint}}
\put(358,180){\usebox{\plotpoint}}
\put(356.42,181){\rule{1.000pt}{0.482pt}}
\multiput(355.92,181.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(358.0,180.0){\usebox{\plotpoint}}
\put(359.0,183.0){\usebox{\plotpoint}}
\put(359.0,180.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(359.0,180.0){\usebox{\plotpoint}}
\put(358.42,180){\rule{1.000pt}{1.204pt}}
\multiput(357.92,182.50)(1.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(360.0,180.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(361,180){\usebox{\plotpoint}}
\put(361,179.42){\rule{0.241pt}{1.000pt}}
\multiput(361.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(361.0,180.0){\usebox{\plotpoint}}
\put(362.0,182.0){\usebox{\plotpoint}}
\put(362.0,179.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(362.0,179.0){\usebox{\plotpoint}}
\put(361.42,184){\rule{1.000pt}{0.723pt}}
\multiput(360.92,184.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(363.0,179.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(364,178.42){\rule{0.241pt}{1.000pt}}
\multiput(364.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(364.0,180.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(363.42,180){\rule{1.000pt}{1.445pt}}
\multiput(362.92,183.00)(1.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(365.0,181.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(366,180){\usebox{\plotpoint}}
\put(366,179.42){\rule{0.241pt}{1.000pt}}
\multiput(366.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(366.0,180.0){\usebox{\plotpoint}}
\put(367.0,182.0){\usebox{\plotpoint}}
\put(367,177.42){\rule{0.241pt}{1.000pt}}
\multiput(367.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(367.0,179.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(366.42,183){\rule{1.000pt}{0.723pt}}
\multiput(365.92,183.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(368.0,180.0){\usebox{\plotpoint}}
\put(369,178.42){\rule{0.241pt}{1.000pt}}
\multiput(369.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(369.0,180.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(370.0,181.0){\usebox{\plotpoint}}
\put(370.0,179.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(370.0,179.0){\usebox{\plotpoint}}
\put(371,180.42){\rule{0.241pt}{1.000pt}}
\multiput(371.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(371.0,179.0){\usebox{\plotpoint}}
\put(372.0,183.0){\usebox{\plotpoint}}
\put(372.0,180.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(372.0,180.0){\usebox{\plotpoint}}
\put(371.42,182){\rule{1.000pt}{0.482pt}}
\multiput(370.92,182.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(373.0,180.0){\usebox{\plotpoint}}
\put(374.0,184.0){\usebox{\plotpoint}}
\put(374,178.42){\rule{0.241pt}{1.000pt}}
\multiput(374.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(374.0,180.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(373.42,179){\rule{1.000pt}{1.445pt}}
\multiput(372.92,182.00)(1.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(375.0,181.0){\usebox{\plotpoint}}
\put(376,179){\usebox{\plotpoint}}
\put(376,178.42){\rule{0.241pt}{1.000pt}}
\multiput(376.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(376.0,179.0){\usebox{\plotpoint}}
\put(377.0,181.0){\usebox{\plotpoint}}
\put(377.0,179.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(377.0,179.0){\usebox{\plotpoint}}
\put(376.42,181){\rule{1.000pt}{0.482pt}}
\multiput(375.92,181.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(378.0,179.0){\usebox{\plotpoint}}
\put(379.0,183.0){\usebox{\plotpoint}}
\put(379.0,179.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(379.0,179.0){\usebox{\plotpoint}}
\put(380,180.42){\rule{0.241pt}{1.000pt}}
\multiput(380.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(380.0,179.0){\usebox{\plotpoint}}
\put(381.0,183.0){\usebox{\plotpoint}}
\put(381,177.42){\rule{0.241pt}{1.000pt}}
\multiput(381.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(381.0,179.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(380.42,183){\rule{1.000pt}{0.723pt}}
\multiput(379.92,183.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(382.0,180.0){\usebox{\plotpoint}}
\put(383,177.42){\rule{0.241pt}{1.000pt}}
\multiput(383.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(383.0,179.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(382.42,179){\rule{1.000pt}{1.445pt}}
\multiput(381.92,182.00)(1.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(384.0,180.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(385,179){\usebox{\plotpoint}}
\put(385,178.42){\rule{0.241pt}{1.000pt}}
\multiput(385.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(385.0,179.0){\usebox{\plotpoint}}
\put(384.42,185){\rule{1.000pt}{0.723pt}}
\multiput(383.92,185.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(386.0,181.0){\usebox{\plotpoint}}
\put(385.42,179){\rule{1.000pt}{0.482pt}}
\multiput(384.92,179.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(387.0,179.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(386.42,179){\rule{1.000pt}{1.927pt}}
\multiput(385.92,183.00)(1.000,-4.000){2}{\rule{1.000pt}{0.964pt}}
\put(388.0,181.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(389,179){\usebox{\plotpoint}}
\put(389,178.42){\rule{0.241pt}{1.000pt}}
\multiput(389.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(389.0,179.0){\usebox{\plotpoint}}
\put(388.42,179){\rule{1.000pt}{1.445pt}}
\multiput(387.92,182.00)(1.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(390.0,181.0){\usebox{\plotpoint}}
\put(391,179){\usebox{\plotpoint}}
\put(391,179.42){\rule{0.241pt}{1.000pt}}
\multiput(391.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(391.0,179.0){\usebox{\plotpoint}}
\put(390.42,179){\rule{1.000pt}{1.927pt}}
\multiput(389.92,183.00)(1.000,-4.000){2}{\rule{1.000pt}{0.964pt}}
\put(392.0,182.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(393,179){\usebox{\plotpoint}}
\put(393,178.42){\rule{0.241pt}{1.000pt}}
\multiput(393.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(393.0,179.0){\usebox{\plotpoint}}
\put(394.0,181.0){\usebox{\plotpoint}}
\put(394.0,178.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(394.0,178.0){\usebox{\plotpoint}}
\put(393.42,180){\rule{1.000pt}{0.482pt}}
\multiput(392.92,180.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(395.0,178.0){\usebox{\plotpoint}}
\put(394.42,179){\rule{1.000pt}{1.686pt}}
\multiput(393.92,182.50)(1.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(396.0,182.0){\usebox{\plotpoint}}
\put(397,179){\usebox{\plotpoint}}
\put(397,178.42){\rule{0.241pt}{1.000pt}}
\multiput(397.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(397.0,179.0){\usebox{\plotpoint}}
\put(396.42,179){\rule{1.000pt}{1.927pt}}
\multiput(395.92,183.00)(1.000,-4.000){2}{\rule{1.000pt}{0.964pt}}
\put(398.0,181.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(399,179){\usebox{\plotpoint}}
\put(399,178.42){\rule{0.241pt}{1.000pt}}
\multiput(399.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(399.0,179.0){\usebox{\plotpoint}}
\put(398.42,184){\rule{1.000pt}{0.723pt}}
\multiput(397.92,184.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(400.0,181.0){\usebox{\plotpoint}}
\put(401.0,179.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(401,178.42){\rule{0.241pt}{1.000pt}}
\multiput(401.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(401.0,179.0){\usebox{\plotpoint}}
\put(400.42,184){\rule{1.000pt}{0.723pt}}
\multiput(399.92,184.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(402.0,181.0){\usebox{\plotpoint}}
\put(403,177.42){\rule{0.241pt}{1.000pt}}
\multiput(403.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(403.0,179.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(402.42,182){\rule{1.000pt}{0.482pt}}
\multiput(401.92,182.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(404.0,180.0){\usebox{\plotpoint}}
\put(405.0,184.0){\usebox{\plotpoint}}
\put(405,176.42){\rule{0.241pt}{1.000pt}}
\multiput(405.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(405.0,178.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(406,180.42){\rule{0.241pt}{1.000pt}}
\multiput(406.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(406.0,179.0){\usebox{\plotpoint}}
\put(405.42,179){\rule{1.000pt}{2.650pt}}
\multiput(404.92,184.50)(1.000,-5.500){2}{\rule{1.000pt}{1.325pt}}
\put(407.0,183.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(408,179){\usebox{\plotpoint}}
\put(408,179.42){\rule{0.241pt}{1.000pt}}
\multiput(408.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(408.0,179.0){\usebox{\plotpoint}}
\put(407.42,178){\rule{1.000pt}{2.409pt}}
\multiput(406.92,183.00)(1.000,-5.000){2}{\rule{1.000pt}{1.204pt}}
\put(409.0,182.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(410,178){\usebox{\plotpoint}}
\put(410,177.42){\rule{0.241pt}{1.000pt}}
\multiput(410.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(410.0,178.0){\usebox{\plotpoint}}
\put(409.42,183){\rule{1.000pt}{0.723pt}}
\multiput(408.92,183.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(411.0,180.0){\usebox{\plotpoint}}
\put(412.0,186.0){\usebox{\plotpoint}}
\put(412,177.42){\rule{0.241pt}{1.000pt}}
\multiput(412.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(412.0,179.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(411.42,182){\rule{1.000pt}{0.482pt}}
\multiput(410.92,182.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(413.0,180.0){\usebox{\plotpoint}}
\put(414.0,184.0){\usebox{\plotpoint}}
\put(414.0,178.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(414.0,178.0){\usebox{\plotpoint}}
\put(413.42,181){\rule{1.000pt}{0.482pt}}
\multiput(412.92,181.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(415.0,178.0){\usebox{\plotpoint}}
\put(414.42,178){\rule{1.000pt}{2.409pt}}
\multiput(413.92,183.00)(1.000,-5.000){2}{\rule{1.000pt}{1.204pt}}
\put(416.0,183.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(417,178){\usebox{\plotpoint}}
\put(417,177.42){\rule{0.241pt}{1.000pt}}
\multiput(417.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(417.0,178.0){\usebox{\plotpoint}}
\put(416.42,183){\rule{1.000pt}{0.482pt}}
\multiput(415.92,183.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(418.0,180.0){\usebox{\plotpoint}}
\put(419.0,185.0){\usebox{\plotpoint}}
\put(419,176.42){\rule{0.241pt}{1.000pt}}
\multiput(419.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(419.0,178.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(418.42,181){\rule{1.000pt}{0.482pt}}
\multiput(417.92,181.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(420.0,179.0){\usebox{\plotpoint}}
\put(419.42,178){\rule{1.000pt}{2.409pt}}
\multiput(418.92,183.00)(1.000,-5.000){2}{\rule{1.000pt}{1.204pt}}
\put(421.0,183.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(422,178){\usebox{\plotpoint}}
\put(422,178.42){\rule{0.241pt}{1.000pt}}
\multiput(422.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(422.0,178.0){\usebox{\plotpoint}}
\put(421.42,184){\rule{1.000pt}{0.723pt}}
\multiput(420.92,184.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(423.0,181.0){\usebox{\plotpoint}}
\put(424,176.42){\rule{0.241pt}{1.000pt}}
\multiput(424.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(424.0,178.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(425,179){\usebox{\plotpoint}}
\put(425,179.42){\rule{0.241pt}{1.000pt}}
\multiput(425.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(425.0,179.0){\usebox{\plotpoint}}
\put(424.42,178){\rule{1.000pt}{2.650pt}}
\multiput(423.92,183.50)(1.000,-5.500){2}{\rule{1.000pt}{1.325pt}}
\put(426.0,182.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(427,178){\usebox{\plotpoint}}
\put(427,177.42){\rule{0.241pt}{1.000pt}}
\multiput(427.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(427.0,178.0){\usebox{\plotpoint}}
\put(426.42,182){\rule{1.000pt}{0.482pt}}
\multiput(425.92,182.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(428.0,180.0){\usebox{\plotpoint}}
\put(429.0,184.0){\usebox{\plotpoint}}
\put(429.0,178.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(429.0,178.0){\usebox{\plotpoint}}
\put(430,178.42){\rule{0.241pt}{1.000pt}}
\multiput(430.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(430.0,178.0){\usebox{\plotpoint}}
\put(429.42,185){\rule{1.000pt}{0.723pt}}
\multiput(428.92,185.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(431.0,181.0){\usebox{\plotpoint}}
\put(432,176.42){\rule{0.241pt}{1.000pt}}
\multiput(432.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(432.0,178.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(433,180.42){\rule{0.241pt}{1.000pt}}
\multiput(433.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(433.0,179.0){\usebox{\plotpoint}}
\put(432.42,178){\rule{1.000pt}{2.409pt}}
\multiput(431.92,183.00)(1.000,-5.000){2}{\rule{1.000pt}{1.204pt}}
\put(434.0,183.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(435,178){\usebox{\plotpoint}}
\put(435,178){\usebox{\plotpoint}}
\put(435,176.42){\rule{0.241pt}{1.000pt}}
\multiput(435.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(434.42,183){\rule{1.000pt}{0.482pt}}
\multiput(433.92,183.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(436.0,179.0){\usebox{\plotpoint}}
\put(437.0,185.0){\usebox{\plotpoint}}
\put(437.0,177.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(437.0,177.0){\usebox{\plotpoint}}
\put(438,177.42){\rule{0.241pt}{1.000pt}}
\multiput(438.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(438.0,177.0){\usebox{\plotpoint}}
\put(437.42,184){\rule{1.000pt}{0.723pt}}
\multiput(436.92,184.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(439.0,180.0){\usebox{\plotpoint}}
\put(440.0,187.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(440.0,178.0){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(440.0,178.0){\usebox{\plotpoint}}
\put(441,178.42){\rule{0.241pt}{1.000pt}}
\multiput(441.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(441.0,178.0){\usebox{\plotpoint}}
\put(440.42,183){\rule{1.000pt}{0.482pt}}
\multiput(439.92,183.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(442.0,181.0){\usebox{\plotpoint}}
\put(443.0,185.0){\usebox{\plotpoint}}
\put(443,175.42){\rule{0.241pt}{1.000pt}}
\multiput(443.00,174.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(443.0,177.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(444,178.42){\rule{0.241pt}{1.000pt}}
\multiput(444.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(444.0,178.0){\usebox{\plotpoint}}
\put(443.42,184){\rule{1.000pt}{0.482pt}}
\multiput(442.92,184.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(445.0,181.0){\usebox{\plotpoint}}
\put(446.0,186.0){\usebox{\plotpoint}}
\put(446,175.42){\rule{0.241pt}{1.000pt}}
\multiput(446.00,174.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(446.0,177.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(447,178.42){\rule{0.241pt}{1.000pt}}
\multiput(447.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(447.0,178.0){\usebox{\plotpoint}}
\put(446.42,184){\rule{1.000pt}{0.723pt}}
\multiput(445.92,184.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(448.0,181.0){\usebox{\plotpoint}}
\put(449.0,187.0){\usebox{\plotpoint}}
\put(449.0,177.0){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(449.0,177.0){\usebox{\plotpoint}}
\put(450,178.42){\rule{0.241pt}{1.000pt}}
\multiput(450.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(450.0,177.0){\usebox{\plotpoint}}
\put(449.42,184){\rule{1.000pt}{0.482pt}}
\multiput(448.92,184.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(451.0,181.0){\usebox{\plotpoint}}
\put(452.0,186.0){\usebox{\plotpoint}}
\put(452.0,177.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(452.0,177.0){\usebox{\plotpoint}}
\put(453,178.42){\rule{0.241pt}{1.000pt}}
\multiput(453.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(453.0,177.0){\usebox{\plotpoint}}
\put(452.42,183){\rule{1.000pt}{0.482pt}}
\multiput(451.92,183.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(454.0,181.0){\usebox{\plotpoint}}
\put(453.42,177){\rule{1.000pt}{3.854pt}}
\multiput(452.92,185.00)(1.000,-8.000){2}{\rule{1.000pt}{1.927pt}}
\put(455.0,185.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(456,177){\usebox{\plotpoint}}
\put(456,176.42){\rule{0.241pt}{1.000pt}}
\multiput(456.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(456.0,177.0){\usebox{\plotpoint}}
\put(455.42,182){\rule{1.000pt}{0.482pt}}
\multiput(454.92,182.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(457.0,179.0){\usebox{\plotpoint}}
\put(456.42,177){\rule{1.000pt}{2.891pt}}
\multiput(455.92,183.00)(1.000,-6.000){2}{\rule{1.000pt}{1.445pt}}
\put(458.0,184.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(459,177){\usebox{\plotpoint}}
\put(459,177){\usebox{\plotpoint}}
\put(459,175.42){\rule{0.241pt}{1.000pt}}
\multiput(459.00,174.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(460,179.42){\rule{0.241pt}{1.000pt}}
\multiput(460.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(460.0,178.0){\usebox{\plotpoint}}
\put(459.42,186){\rule{1.000pt}{0.964pt}}
\multiput(458.92,186.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(461.0,182.0){\usebox{\plotpoint}}
\put(462.0,177.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(462.0,177.0){\usebox{\plotpoint}}
\put(463,177.42){\rule{0.241pt}{1.000pt}}
\multiput(463.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(463.0,177.0){\usebox{\plotpoint}}
\put(462.42,184){\rule{1.000pt}{0.482pt}}
\multiput(461.92,184.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(464.0,180.0){\usebox{\plotpoint}}
\put(463.42,177){\rule{1.000pt}{4.095pt}}
\multiput(462.92,185.50)(1.000,-8.500){2}{\rule{1.000pt}{2.048pt}}
\put(465.0,186.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(466,177){\usebox{\plotpoint}}
\put(466,176.42){\rule{0.241pt}{1.000pt}}
\multiput(466.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(466.0,177.0){\usebox{\plotpoint}}
\put(467,179){\usebox{\plotpoint}}
\put(467,180.42){\rule{0.241pt}{1.000pt}}
\multiput(467.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(467.0,179.0){\usebox{\plotpoint}}
\put(466.42,187){\rule{1.000pt}{0.964pt}}
\multiput(465.92,187.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(468.0,183.0){\usebox{\plotpoint}}
\put(469,174.42){\rule{0.241pt}{1.000pt}}
\multiput(469.00,173.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(469.0,176.0){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(470,178.42){\rule{0.241pt}{1.000pt}}
\multiput(470.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(470.0,177.0){\usebox{\plotpoint}}
\put(469.42,183){\rule{1.000pt}{0.482pt}}
\multiput(468.92,183.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(471.0,181.0){\usebox{\plotpoint}}
\put(470.42,176){\rule{1.000pt}{3.854pt}}
\multiput(469.92,184.00)(1.000,-8.000){2}{\rule{1.000pt}{1.927pt}}
\put(472.0,185.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(473,176){\usebox{\plotpoint}}
\put(473,175.42){\rule{0.241pt}{1.000pt}}
\multiput(473.00,174.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(473.0,176.0){\usebox{\plotpoint}}
\put(474,179.42){\rule{0.241pt}{1.000pt}}
\multiput(474.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(474.0,178.0){\usebox{\plotpoint}}
\put(473.42,185){\rule{1.000pt}{0.482pt}}
\multiput(472.92,185.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(475.0,182.0){\usebox{\plotpoint}}
\put(476.0,187.0){\usebox{\plotpoint}}
\put(476.0,176.0){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(476.0,176.0){\usebox{\plotpoint}}
\put(477,176.42){\rule{0.241pt}{1.000pt}}
\multiput(477.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(477.0,176.0){\usebox{\plotpoint}}
\put(478,179.42){\rule{0.241pt}{1.000pt}}
\multiput(478.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(478.0,179.0){\usebox{\plotpoint}}
\put(477.42,186){\rule{1.000pt}{0.723pt}}
\multiput(476.92,186.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(479.0,182.0){\usebox{\plotpoint}}
\put(480.0,189.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(480.0,176.0){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(480.0,176.0){\usebox{\plotpoint}}
\put(481,176.42){\rule{0.241pt}{1.000pt}}
\multiput(481.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(481.0,176.0){\usebox{\plotpoint}}
\put(480.42,181){\rule{1.000pt}{0.482pt}}
\multiput(479.92,181.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(482.0,179.0){\usebox{\plotpoint}}
\put(481.42,186){\rule{1.000pt}{0.723pt}}
\multiput(480.92,186.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(483.0,183.0){\usebox{\plotpoint}}
\put(484.0,189.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(484,174.42){\rule{0.241pt}{1.000pt}}
\multiput(484.00,173.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(484.0,176.0){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(485,176.42){\rule{0.241pt}{1.000pt}}
\multiput(485.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(485.0,177.0){\usebox{\plotpoint}}
\put(486,179.42){\rule{0.241pt}{1.000pt}}
\multiput(486.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(486.0,179.0){\usebox{\plotpoint}}
\put(485.42,186){\rule{1.000pt}{0.482pt}}
\multiput(484.92,186.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(487.0,182.0){\usebox{\plotpoint}}
\put(488.0,188.0){\usebox{\plotpoint}}
\put(488.0,176.0){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(488.0,176.0){\usebox{\plotpoint}}
\put(489,176.42){\rule{0.241pt}{1.000pt}}
\multiput(489.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(489.0,176.0){\usebox{\plotpoint}}
\put(490,179){\usebox{\plotpoint}}
\put(488.42,180){\rule{1.000pt}{0.482pt}}
\multiput(487.92,180.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(490.0,179.0){\usebox{\plotpoint}}
\put(489.42,186){\rule{1.000pt}{0.723pt}}
\multiput(488.92,186.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(491.0,182.0){\usebox{\plotpoint}}
\put(492.0,189.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(492.0,176.0){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(492.0,176.0){\usebox{\plotpoint}}
\put(493,175.42){\rule{0.241pt}{1.000pt}}
\multiput(493.00,174.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(493.0,176.0){\usebox{\plotpoint}}
\put(494,177.42){\rule{0.241pt}{1.000pt}}
\multiput(494.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(494.0,178.0){\usebox{\plotpoint}}
\put(493.42,184){\rule{1.000pt}{0.482pt}}
\multiput(492.92,184.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(495.0,180.0){\usebox{\plotpoint}}
\put(494.42,175){\rule{1.000pt}{4.336pt}}
\multiput(493.92,184.00)(1.000,-9.000){2}{\rule{1.000pt}{2.168pt}}
\put(496.0,186.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(497,175){\usebox{\plotpoint}}
\put(497,174.42){\rule{0.241pt}{1.000pt}}
\multiput(497.00,173.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(497.0,175.0){\usebox{\plotpoint}}
\put(498,177){\usebox{\plotpoint}}
\put(498,177.42){\rule{0.241pt}{1.000pt}}
\multiput(498.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(498.0,177.0){\usebox{\plotpoint}}
\put(499,180.42){\rule{0.241pt}{1.000pt}}
\multiput(499.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(499.0,180.0){\usebox{\plotpoint}}
\put(498.42,187){\rule{1.000pt}{0.723pt}}
\multiput(497.92,187.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(500.0,183.0){\usebox{\plotpoint}}
\put(501.0,190.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(501.0,175.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(501.0,175.0){\usebox{\plotpoint}}
\put(502,175.42){\rule{0.241pt}{1.000pt}}
\multiput(502.00,174.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(502.0,175.0){\usebox{\plotpoint}}
\put(503,178.42){\rule{0.241pt}{1.000pt}}
\multiput(503.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(503.0,178.0){\usebox{\plotpoint}}
\put(502.42,183){\rule{1.000pt}{0.482pt}}
\multiput(501.92,183.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(504.0,181.0){\usebox{\plotpoint}}
\put(503.42,175){\rule{1.000pt}{4.577pt}}
\multiput(502.92,184.50)(1.000,-9.500){2}{\rule{1.000pt}{2.289pt}}
\put(505.0,185.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(506,175){\usebox{\plotpoint}}
\put(506.0,175.0){\usebox{\plotpoint}}
\put(506.0,176.0){\usebox{\plotpoint}}
\put(507.0,176.0){\usebox{\plotpoint}}
\put(507.0,178.0){\usebox{\plotpoint}}
\put(508,179.42){\rule{0.241pt}{1.000pt}}
\multiput(508.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(508.0,178.0){\usebox{\plotpoint}}
\put(507.42,185){\rule{1.000pt}{0.723pt}}
\multiput(506.92,185.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(509.0,182.0){\usebox{\plotpoint}}
\put(508.42,175){\rule{1.000pt}{5.059pt}}
\multiput(507.92,185.50)(1.000,-10.500){2}{\rule{1.000pt}{2.529pt}}
\put(510.0,188.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(511,175){\usebox{\plotpoint}}
\put(511.0,175.0){\usebox{\plotpoint}}
\put(511.0,176.0){\usebox{\plotpoint}}
\put(512,176.42){\rule{0.241pt}{1.000pt}}
\multiput(512.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(512.0,176.0){\usebox{\plotpoint}}
\put(513,179.42){\rule{0.241pt}{1.000pt}}
\multiput(513.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(513.0,179.0){\usebox{\plotpoint}}
\put(512.42,185){\rule{1.000pt}{0.482pt}}
\multiput(511.92,185.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(514.0,182.0){\usebox{\plotpoint}}
\put(515.0,187.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(515.0,175.0){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(515.0,175.0){\usebox{\plotpoint}}
\put(516.0,175.0){\usebox{\plotpoint}}
\put(516.0,176.0){\usebox{\plotpoint}}
\put(517,176.42){\rule{0.241pt}{1.000pt}}
\multiput(517.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(517.0,176.0){\usebox{\plotpoint}}
\put(518,179){\usebox{\plotpoint}}
\put(518,178.42){\rule{0.241pt}{1.000pt}}
\multiput(518.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(518.0,179.0){\usebox{\plotpoint}}
\put(517.42,185){\rule{1.000pt}{0.482pt}}
\multiput(516.92,185.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(519.0,181.0){\usebox{\plotpoint}}
\put(518.42,174){\rule{1.000pt}{5.059pt}}
\multiput(517.92,184.50)(1.000,-10.500){2}{\rule{1.000pt}{2.529pt}}
\put(520.0,187.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(521,174){\usebox{\plotpoint}}
\put(521,173.42){\rule{0.241pt}{1.000pt}}
\multiput(521.00,172.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(521.0,174.0){\usebox{\plotpoint}}
\put(522,176){\usebox{\plotpoint}}
\put(522,175.42){\rule{0.241pt}{1.000pt}}
\multiput(522.00,174.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(522.0,176.0){\usebox{\plotpoint}}
\put(523,178.42){\rule{0.241pt}{1.000pt}}
\multiput(523.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(523.0,178.0){\usebox{\plotpoint}}
\put(522.42,183){\rule{1.000pt}{0.482pt}}
\multiput(521.92,183.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(524.0,181.0){\usebox{\plotpoint}}
\put(523.42,189){\rule{1.000pt}{0.723pt}}
\multiput(522.92,189.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(525.0,185.0){\usebox{\plotpoint}}
\put(526.0,192.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(526,172.42){\rule{0.241pt}{1.000pt}}
\multiput(526.00,171.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(526.0,174.0){\rule[-0.500pt]{1.000pt}{5.541pt}}
\put(527,175){\usebox{\plotpoint}}
\put(527,174.42){\rule{0.241pt}{1.000pt}}
\multiput(527.00,173.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(527.0,175.0){\usebox{\plotpoint}}
\put(528,177){\usebox{\plotpoint}}
\put(528,176.42){\rule{0.241pt}{1.000pt}}
\multiput(528.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(528.0,177.0){\usebox{\plotpoint}}
\put(529,180.42){\rule{0.241pt}{1.000pt}}
\multiput(529.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(529.0,179.0){\usebox{\plotpoint}}
\put(528.42,186){\rule{1.000pt}{0.482pt}}
\multiput(527.92,186.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(530.0,183.0){\usebox{\plotpoint}}
\put(529.42,195){\rule{1.000pt}{2.168pt}}
\multiput(528.92,195.00)(1.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(531.0,188.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(532,172.42){\rule{0.241pt}{1.000pt}}
\multiput(532.00,171.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(532.0,174.0){\rule[-0.500pt]{1.000pt}{7.227pt}}
\put(533,175){\usebox{\plotpoint}}
\put(533.0,175.0){\usebox{\plotpoint}}
\put(533.0,177.0){\usebox{\plotpoint}}
\put(534,177.42){\rule{0.241pt}{1.000pt}}
\multiput(534.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(534.0,177.0){\usebox{\plotpoint}}
\put(535,180.42){\rule{0.241pt}{1.000pt}}
\multiput(535.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(535.0,180.0){\usebox{\plotpoint}}
\put(534.42,188){\rule{1.000pt}{0.482pt}}
\multiput(533.92,188.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(536.0,183.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(535.42,174){\rule{1.000pt}{6.504pt}}
\multiput(534.92,187.50)(1.000,-13.500){2}{\rule{1.000pt}{3.252pt}}
\put(537.0,190.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(538,174){\usebox{\plotpoint}}
\put(538,174){\usebox{\plotpoint}}
\put(538,172.42){\rule{0.241pt}{1.000pt}}
\multiput(538.00,171.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(539,174.42){\rule{0.241pt}{1.000pt}}
\multiput(539.00,173.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(539.0,175.0){\usebox{\plotpoint}}
\put(540,177){\usebox{\plotpoint}}
\put(540,177.42){\rule{0.241pt}{1.000pt}}
\multiput(540.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(540.0,177.0){\usebox{\plotpoint}}
\put(541,180.42){\rule{0.241pt}{1.000pt}}
\multiput(541.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(541.0,180.0){\usebox{\plotpoint}}
\put(540.42,186){\rule{1.000pt}{0.482pt}}
\multiput(539.92,186.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(542.0,183.0){\usebox{\plotpoint}}
\put(541.42,174){\rule{1.000pt}{6.263pt}}
\multiput(540.92,187.00)(1.000,-13.000){2}{\rule{1.000pt}{3.132pt}}
\put(543.0,188.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(544,174){\usebox{\plotpoint}}
\put(544,174){\usebox{\plotpoint}}
\put(544,172.42){\rule{0.241pt}{1.000pt}}
\multiput(544.00,171.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(545,175){\usebox{\plotpoint}}
\put(545.0,175.0){\usebox{\plotpoint}}
\put(545.0,176.0){\usebox{\plotpoint}}
\put(546,176.42){\rule{0.241pt}{1.000pt}}
\multiput(546.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(546.0,176.0){\usebox{\plotpoint}}
\put(547,179.42){\rule{0.241pt}{1.000pt}}
\multiput(547.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(547.0,179.0){\usebox{\plotpoint}}
\put(546.42,184){\rule{1.000pt}{0.482pt}}
\multiput(545.92,184.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(548.0,182.0){\usebox{\plotpoint}}
\put(547.42,190){\rule{1.000pt}{0.964pt}}
\multiput(546.92,190.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(549.0,186.0){\usebox{\plotpoint}}
\put(550.0,194.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(550,171.42){\rule{0.241pt}{1.000pt}}
\multiput(550.00,170.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(550.0,173.0){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(551,174){\usebox{\plotpoint}}
\put(551.0,174.0){\usebox{\plotpoint}}
\put(551.0,175.0){\usebox{\plotpoint}}
\put(552,174.42){\rule{0.241pt}{1.000pt}}
\multiput(552.00,173.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(552.0,175.0){\usebox{\plotpoint}}
\put(553,177.42){\rule{0.241pt}{1.000pt}}
\multiput(553.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(553.0,177.0){\usebox{\plotpoint}}
\put(554,180.42){\rule{0.241pt}{1.000pt}}
\multiput(554.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(554.0,180.0){\usebox{\plotpoint}}
\put(553.42,186){\rule{1.000pt}{0.482pt}}
\multiput(552.92,186.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(555.0,183.0){\usebox{\plotpoint}}
\put(554.42,194){\rule{1.000pt}{1.204pt}}
\multiput(553.92,194.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(556.0,188.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(557.0,199.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(557,171.42){\rule{0.241pt}{1.000pt}}
\multiput(557.00,170.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(557.0,173.0){\rule[-0.500pt]{1.000pt}{8.672pt}}
\put(558,174){\usebox{\plotpoint}}
\put(558.0,174.0){\usebox{\plotpoint}}
\put(558.0,175.0){\usebox{\plotpoint}}
\put(559,174.42){\rule{0.241pt}{1.000pt}}
\multiput(559.00,173.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(559.0,175.0){\usebox{\plotpoint}}
\put(560,177.42){\rule{0.241pt}{1.000pt}}
\multiput(560.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(560.0,177.0){\usebox{\plotpoint}}
\put(561,180.42){\rule{0.241pt}{1.000pt}}
\multiput(561.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(561.0,180.0){\usebox{\plotpoint}}
\put(560.42,186){\rule{1.000pt}{0.482pt}}
\multiput(559.92,186.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(562.0,183.0){\usebox{\plotpoint}}
\put(561.42,193){\rule{1.000pt}{0.964pt}}
\multiput(560.92,193.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(563.0,188.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(564.0,197.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(564.0,173.0){\rule[-0.500pt]{1.000pt}{7.709pt}}
\put(564.0,173.0){\usebox{\plotpoint}}
\put(565,172.42){\rule{0.241pt}{1.000pt}}
\multiput(565.00,171.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(565.0,173.0){\usebox{\plotpoint}}
\put(566,175){\usebox{\plotpoint}}
\put(566.0,175.0){\usebox{\plotpoint}}
\put(566.0,176.0){\usebox{\plotpoint}}
\put(567,176.42){\rule{0.241pt}{1.000pt}}
\multiput(567.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(567.0,176.0){\usebox{\plotpoint}}
\put(568,179.42){\rule{0.241pt}{1.000pt}}
\multiput(568.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(568.0,179.0){\usebox{\plotpoint}}
\put(569,182.42){\rule{0.241pt}{1.000pt}}
\multiput(569.00,181.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(569.0,182.0){\usebox{\plotpoint}}
\put(568.42,189){\rule{1.000pt}{0.482pt}}
\multiput(567.92,189.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(570.0,185.0){\usebox{\plotpoint}}
\put(569.42,172){\rule{1.000pt}{8.672pt}}
\multiput(568.92,190.00)(1.000,-18.000){2}{\rule{1.000pt}{4.336pt}}
\put(571.0,191.0){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(572,172){\usebox{\plotpoint}}
\put(572.0,172.0){\usebox{\plotpoint}}
\put(572.0,173.0){\usebox{\plotpoint}}
\put(573,172.42){\rule{0.241pt}{1.000pt}}
\multiput(573.00,171.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(573.0,173.0){\usebox{\plotpoint}}
\put(574,175){\usebox{\plotpoint}}
\put(574,174.42){\rule{0.241pt}{1.000pt}}
\multiput(574.00,173.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(574.0,175.0){\usebox{\plotpoint}}
\put(575,176.42){\rule{0.241pt}{1.000pt}}
\multiput(575.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(575.0,177.0){\usebox{\plotpoint}}
\put(576,179.42){\rule{0.241pt}{1.000pt}}
\multiput(576.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(576.0,179.0){\usebox{\plotpoint}}
\put(577,182.42){\rule{0.241pt}{1.000pt}}
\multiput(577.00,181.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(577.0,182.0){\usebox{\plotpoint}}
\put(576.42,191){\rule{1.000pt}{0.723pt}}
\multiput(575.92,191.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(578.0,185.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(577.42,172){\rule{1.000pt}{8.191pt}}
\multiput(576.92,189.00)(1.000,-17.000){2}{\rule{1.000pt}{4.095pt}}
\put(579.0,194.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(580,172){\usebox{\plotpoint}}
\put(580,172){\usebox{\plotpoint}}
\put(580,170.42){\rule{0.241pt}{1.000pt}}
\multiput(580.00,169.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(581,173){\usebox{\plotpoint}}
\put(581,172.42){\rule{0.241pt}{1.000pt}}
\multiput(581.00,171.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(581.0,173.0){\usebox{\plotpoint}}
\put(582,175){\usebox{\plotpoint}}
\put(582.0,175.0){\usebox{\plotpoint}}
\put(582.0,176.0){\usebox{\plotpoint}}
\put(583.0,176.0){\usebox{\plotpoint}}
\put(583.0,178.0){\usebox{\plotpoint}}
\put(584.0,178.0){\usebox{\plotpoint}}
\put(584.0,181.0){\usebox{\plotpoint}}
\put(585,182.42){\rule{0.241pt}{1.000pt}}
\multiput(585.00,181.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(585.0,181.0){\usebox{\plotpoint}}
\put(584.42,188){\rule{1.000pt}{0.482pt}}
\multiput(583.92,188.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(586.0,185.0){\usebox{\plotpoint}}
\put(585.42,195){\rule{1.000pt}{1.204pt}}
\multiput(584.92,195.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(587.0,190.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(588.0,200.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(588,169.42){\rule{0.241pt}{1.000pt}}
\multiput(588.00,168.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(588.0,171.0){\rule[-0.500pt]{1.000pt}{8.913pt}}
\put(589,172){\usebox{\plotpoint}}
\put(589.0,172.0){\usebox{\plotpoint}}
\put(589.0,173.0){\usebox{\plotpoint}}
\put(590,172.42){\rule{0.241pt}{1.000pt}}
\multiput(590.00,171.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(590.0,173.0){\usebox{\plotpoint}}
\put(591,175){\usebox{\plotpoint}}
\put(591,174.42){\rule{0.241pt}{1.000pt}}
\multiput(591.00,173.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(591.0,175.0){\usebox{\plotpoint}}
\put(592,177){\usebox{\plotpoint}}
\put(592,176.42){\rule{0.241pt}{1.000pt}}
\multiput(592.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(592.0,177.0){\usebox{\plotpoint}}
\put(593,178.42){\rule{0.241pt}{1.000pt}}
\multiput(593.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(593.0,179.0){\usebox{\plotpoint}}
\put(594,181.42){\rule{0.241pt}{1.000pt}}
\multiput(594.00,180.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(594.0,181.0){\usebox{\plotpoint}}
\put(593.42,189){\rule{1.000pt}{0.482pt}}
\multiput(592.92,189.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(595.0,184.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(594.42,197){\rule{1.000pt}{1.204pt}}
\multiput(593.92,197.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(596.0,191.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(597.0,202.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(597.0,171.0){\rule[-0.500pt]{1.000pt}{9.395pt}}
\put(597.0,171.0){\usebox{\plotpoint}}
\put(598,170.42){\rule{0.241pt}{1.000pt}}
\multiput(598.00,169.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(598.0,171.0){\usebox{\plotpoint}}
\put(599,173){\usebox{\plotpoint}}
\put(599.0,173.0){\usebox{\plotpoint}}
\put(599.0,174.0){\usebox{\plotpoint}}
\put(600,173.42){\rule{0.241pt}{1.000pt}}
\multiput(600.00,172.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(600.0,174.0){\usebox{\plotpoint}}
\put(601,176){\usebox{\plotpoint}}
\put(601.0,176.0){\usebox{\plotpoint}}
\put(601.0,177.0){\usebox{\plotpoint}}
\put(602,177.42){\rule{0.241pt}{1.000pt}}
\multiput(602.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(602.0,177.0){\usebox{\plotpoint}}
\put(603,180.42){\rule{0.241pt}{1.000pt}}
\multiput(603.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(603.0,180.0){\usebox{\plotpoint}}
\put(604,183.42){\rule{0.241pt}{1.000pt}}
\multiput(604.00,182.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(604.0,183.0){\usebox{\plotpoint}}
\put(603.42,192){\rule{1.000pt}{0.482pt}}
\multiput(602.92,192.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(605.0,186.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(604.42,203){\rule{1.000pt}{1.927pt}}
\multiput(603.92,203.00)(1.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(606.0,194.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(607,168.42){\rule{0.241pt}{1.000pt}}
\multiput(607.00,167.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(607.0,170.0){\rule[-0.500pt]{1.000pt}{9.877pt}}
\put(608,171){\usebox{\plotpoint}}
\put(608.0,171.0){\usebox{\plotpoint}}
\put(608.0,172.0){\usebox{\plotpoint}}
\put(609,171.42){\rule{0.241pt}{1.000pt}}
\multiput(609.00,170.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(609.0,172.0){\usebox{\plotpoint}}
\put(610,174){\usebox{\plotpoint}}
\put(610.0,174.0){\usebox{\plotpoint}}
\put(610.0,175.0){\usebox{\plotpoint}}
\put(611,174.42){\rule{0.241pt}{1.000pt}}
\multiput(611.00,173.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(611.0,175.0){\usebox{\plotpoint}}
\put(612,177){\usebox{\plotpoint}}
\put(612.0,177.0){\usebox{\plotpoint}}
\put(612.0,179.0){\usebox{\plotpoint}}
\put(613,179.42){\rule{0.241pt}{1.000pt}}
\multiput(613.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(613.0,179.0){\usebox{\plotpoint}}
\put(614,182.42){\rule{0.241pt}{1.000pt}}
\multiput(614.00,181.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(614.0,182.0){\usebox{\plotpoint}}
\put(615,186.42){\rule{0.241pt}{1.000pt}}
\multiput(615.00,185.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(615.0,185.0){\usebox{\plotpoint}}
\put(614.42,197){\rule{1.000pt}{0.964pt}}
\multiput(613.92,197.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(616.0,189.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(615.42,170){\rule{1.000pt}{11.322pt}}
\multiput(614.92,193.50)(1.000,-23.500){2}{\rule{1.000pt}{5.661pt}}
\put(617.0,201.0){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(618,170){\usebox{\plotpoint}}
\put(618,170){\usebox{\plotpoint}}
\put(618,168.42){\rule{0.241pt}{1.000pt}}
\multiput(618.00,167.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(619,171){\usebox{\plotpoint}}
\put(619,171){\usebox{\plotpoint}}
\put(619.0,171.0){\usebox{\plotpoint}}
\put(619.0,172.0){\usebox{\plotpoint}}
\put(620.0,172.0){\usebox{\plotpoint}}
\put(620.0,173.0){\usebox{\plotpoint}}
\put(621,172.42){\rule{0.241pt}{1.000pt}}
\multiput(621.00,171.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(621.0,173.0){\usebox{\plotpoint}}
\put(622,175){\usebox{\plotpoint}}
\put(622.0,175.0){\usebox{\plotpoint}}
\put(622.0,177.0){\usebox{\plotpoint}}
\put(623,176.42){\rule{0.241pt}{1.000pt}}
\multiput(623.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(623.0,177.0){\usebox{\plotpoint}}
\put(624,178.42){\rule{0.241pt}{1.000pt}}
\multiput(624.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(624.0,179.0){\usebox{\plotpoint}}
\put(625,181.42){\rule{0.241pt}{1.000pt}}
\multiput(625.00,180.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(625.0,181.0){\usebox{\plotpoint}}
\put(626,186.42){\rule{0.241pt}{1.000pt}}
\multiput(626.00,185.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(626.0,184.0){\usebox{\plotpoint}}
\put(625.42,193){\rule{1.000pt}{0.723pt}}
\multiput(624.92,193.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(627.0,189.0){\usebox{\plotpoint}}
\put(626.42,204){\rule{1.000pt}{1.686pt}}
\multiput(625.92,204.00)(1.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(628.0,196.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(629.0,211.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(629,167.42){\rule{0.241pt}{1.000pt}}
\multiput(629.00,166.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(629.0,169.0){\rule[-0.500pt]{1.000pt}{13.249pt}}
\put(630,170){\usebox{\plotpoint}}
\put(630,170){\usebox{\plotpoint}}
\put(630,168.42){\rule{0.241pt}{1.000pt}}
\multiput(630.00,167.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(631,171){\usebox{\plotpoint}}
\put(631,171){\usebox{\plotpoint}}
\put(631,169.42){\rule{0.241pt}{1.000pt}}
\multiput(631.00,168.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(632,172){\usebox{\plotpoint}}
\put(632.0,172.0){\usebox{\plotpoint}}
\put(632.0,173.0){\usebox{\plotpoint}}
\put(633,172.42){\rule{0.241pt}{1.000pt}}
\multiput(633.00,171.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(633.0,173.0){\usebox{\plotpoint}}
\put(634,175){\usebox{\plotpoint}}
\put(634,174.42){\rule{0.241pt}{1.000pt}}
\multiput(634.00,173.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(634.0,175.0){\usebox{\plotpoint}}
\put(635,177){\usebox{\plotpoint}}
\put(635.0,177.0){\usebox{\plotpoint}}
\put(635.0,178.0){\usebox{\plotpoint}}
\put(636,178.42){\rule{0.241pt}{1.000pt}}
\multiput(636.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(636.0,178.0){\usebox{\plotpoint}}
\put(637,181.42){\rule{0.241pt}{1.000pt}}
\multiput(637.00,180.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(637.0,181.0){\usebox{\plotpoint}}
\put(638,184.42){\rule{0.241pt}{1.000pt}}
\multiput(638.00,183.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(638.0,184.0){\usebox{\plotpoint}}
\put(637.42,190){\rule{1.000pt}{0.482pt}}
\multiput(636.92,190.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(639.0,187.0){\usebox{\plotpoint}}
\put(638.42,200){\rule{1.000pt}{1.204pt}}
\multiput(637.92,200.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(640.0,192.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(639.42,168){\rule{1.000pt}{13.009pt}}
\multiput(638.92,195.00)(1.000,-27.000){2}{\rule{1.000pt}{6.504pt}}
\put(641.0,205.0){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(642,168){\usebox{\plotpoint}}
\put(642.0,168.0){\usebox{\plotpoint}}
\put(642.0,169.0){\usebox{\plotpoint}}
\put(643.0,169.0){\usebox{\plotpoint}}
\put(643.0,170.0){\usebox{\plotpoint}}
\put(644,169.42){\rule{0.241pt}{1.000pt}}
\multiput(644.00,168.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(644.0,170.0){\usebox{\plotpoint}}
\put(645,172){\usebox{\plotpoint}}
\put(645,172){\usebox{\plotpoint}}
\put(645,170.42){\rule{0.241pt}{1.000pt}}
\multiput(645.00,169.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(646,173){\usebox{\plotpoint}}
\put(646.0,173.0){\usebox{\plotpoint}}
\put(646.0,174.0){\usebox{\plotpoint}}
\put(647.0,174.0){\usebox{\plotpoint}}
\put(647.0,176.0){\usebox{\plotpoint}}
\put(648,175.42){\rule{0.241pt}{1.000pt}}
\multiput(648.00,174.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(648.0,176.0){\usebox{\plotpoint}}
\put(649,178){\usebox{\plotpoint}}
\put(649,177.42){\rule{0.241pt}{1.000pt}}
\multiput(649.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(649.0,178.0){\usebox{\plotpoint}}
\put(650,180){\usebox{\plotpoint}}
\put(650,180.42){\rule{0.241pt}{1.000pt}}
\multiput(650.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(650.0,180.0){\usebox{\plotpoint}}
\put(651,183.42){\rule{0.241pt}{1.000pt}}
\multiput(651.00,182.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(651.0,183.0){\usebox{\plotpoint}}
\put(652,186.42){\rule{0.241pt}{1.000pt}}
\multiput(652.00,185.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(652.0,186.0){\usebox{\plotpoint}}
\put(651.42,193){\rule{1.000pt}{0.482pt}}
\multiput(650.92,193.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(653.0,189.0){\usebox{\plotpoint}}
\put(652.42,204){\rule{1.000pt}{1.445pt}}
\multiput(651.92,204.00)(1.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(654.0,195.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(653.42,167){\rule{1.000pt}{15.658pt}}
\multiput(652.92,199.50)(1.000,-32.500){2}{\rule{1.000pt}{7.829pt}}
\put(655.0,210.0){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(656,167){\usebox{\plotpoint}}
\put(656.0,167.0){\usebox{\plotpoint}}
\put(656.0,168.0){\usebox{\plotpoint}}
\put(657.0,168.0){\usebox{\plotpoint}}
\put(657.0,169.0){\usebox{\plotpoint}}
\put(658.0,169.0){\usebox{\plotpoint}}
\put(658.0,170.0){\usebox{\plotpoint}}
\put(659,169.42){\rule{0.241pt}{1.000pt}}
\multiput(659.00,168.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(659.0,170.0){\usebox{\plotpoint}}
\put(660,172){\usebox{\plotpoint}}
\put(660,172){\usebox{\plotpoint}}
\put(660.0,172.0){\usebox{\plotpoint}}
\put(660.0,173.0){\usebox{\plotpoint}}
\put(661,172.42){\rule{0.241pt}{1.000pt}}
\multiput(661.00,171.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(661.0,173.0){\usebox{\plotpoint}}
\put(662,175){\usebox{\plotpoint}}
\put(662.0,175.0){\usebox{\plotpoint}}
\put(662.0,176.0){\usebox{\plotpoint}}
\put(663,175.42){\rule{0.241pt}{1.000pt}}
\multiput(663.00,174.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(663.0,176.0){\usebox{\plotpoint}}
\put(664,178){\usebox{\plotpoint}}
\put(664.0,178.0){\usebox{\plotpoint}}
\put(664.0,180.0){\usebox{\plotpoint}}
\put(665,180.42){\rule{0.241pt}{1.000pt}}
\multiput(665.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(665.0,180.0){\usebox{\plotpoint}}
\put(666,183){\usebox{\plotpoint}}
\put(666,182.42){\rule{0.241pt}{1.000pt}}
\multiput(666.00,181.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(666.0,183.0){\usebox{\plotpoint}}
\put(667,187.42){\rule{0.241pt}{1.000pt}}
\multiput(667.00,186.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(667.0,185.0){\usebox{\plotpoint}}
\put(666.42,193){\rule{1.000pt}{0.482pt}}
\multiput(665.92,193.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(668.0,190.0){\usebox{\plotpoint}}
\put(667.42,200){\rule{1.000pt}{0.723pt}}
\multiput(666.92,200.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(669.0,195.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(668.42,213){\rule{1.000pt}{1.927pt}}
\multiput(667.92,213.00)(1.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(670.0,203.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(671.0,221.0){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(671,164.42){\rule{0.241pt}{1.000pt}}
\multiput(671.00,163.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(671.0,166.0){\rule[-0.500pt]{1.000pt}{16.863pt}}
\put(672,167){\usebox{\plotpoint}}
\put(672,167){\usebox{\plotpoint}}
\put(672,165.42){\rule{0.241pt}{1.000pt}}
\multiput(672.00,164.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(673,168){\usebox{\plotpoint}}
\put(673,168){\usebox{\plotpoint}}
\put(673.0,168.0){\usebox{\plotpoint}}
\put(674,167.42){\rule{0.241pt}{1.000pt}}
\multiput(674.00,166.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(674.0,168.0){\usebox{\plotpoint}}
\put(675,170){\usebox{\plotpoint}}
\put(675.0,170.0){\usebox{\plotpoint}}
\put(675.0,171.0){\usebox{\plotpoint}}
\put(676.0,171.0){\usebox{\plotpoint}}
\put(676.0,172.0){\usebox{\plotpoint}}
\put(677.0,172.0){\usebox{\plotpoint}}
\put(677.0,173.0){\usebox{\plotpoint}}
\put(678.0,173.0){\usebox{\plotpoint}}
\put(678.0,175.0){\usebox{\plotpoint}}
\put(679,174.42){\rule{0.241pt}{1.000pt}}
\multiput(679.00,173.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(679.0,175.0){\usebox{\plotpoint}}
\put(680,177){\usebox{\plotpoint}}
\put(680.0,177.0){\usebox{\plotpoint}}
\put(680.0,178.0){\usebox{\plotpoint}}
\put(681,178.42){\rule{0.241pt}{1.000pt}}
\multiput(681.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(681.0,178.0){\usebox{\plotpoint}}
\put(682,181){\usebox{\plotpoint}}
\put(682,180.42){\rule{0.241pt}{1.000pt}}
\multiput(682.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(682.0,181.0){\usebox{\plotpoint}}
\put(683.0,183.0){\usebox{\plotpoint}}
\put(683.0,185.0){\usebox{\plotpoint}}
\put(682.42,187){\rule{1.000pt}{0.482pt}}
\multiput(681.92,187.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(684.0,185.0){\usebox{\plotpoint}}
\put(685,191.42){\rule{0.241pt}{1.000pt}}
\multiput(685.00,190.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(685.0,189.0){\usebox{\plotpoint}}
\put(684.42,198){\rule{1.000pt}{0.723pt}}
\multiput(683.92,198.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(686.0,194.0){\usebox{\plotpoint}}
\put(685.42,208){\rule{1.000pt}{0.964pt}}
\multiput(684.92,208.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(687.0,201.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(686.42,165){\rule{1.000pt}{19.031pt}}
\multiput(685.92,204.50)(1.000,-39.500){2}{\rule{1.000pt}{9.516pt}}
\put(688.0,212.0){\rule[-0.500pt]{1.000pt}{7.709pt}}
\put(689,165){\usebox{\plotpoint}}
\put(689,165){\usebox{\plotpoint}}
\put(689,163.42){\rule{0.241pt}{1.000pt}}
\multiput(689.00,162.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(690,166){\usebox{\plotpoint}}
\put(690,166){\usebox{\plotpoint}}
\put(690.0,166.0){\usebox{\plotpoint}}
\put(691.0,166.0){\usebox{\plotpoint}}
\put(691.0,167.0){\usebox{\plotpoint}}
\put(692,166.42){\rule{0.241pt}{1.000pt}}
\multiput(692.00,165.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(692.0,167.0){\usebox{\plotpoint}}
\put(693,169){\usebox{\plotpoint}}
\put(693,169){\usebox{\plotpoint}}
\put(693,167.42){\rule{0.241pt}{1.000pt}}
\multiput(693.00,166.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(694,170){\usebox{\plotpoint}}
\put(694,170){\usebox{\plotpoint}}
\put(694,168.42){\rule{0.241pt}{1.000pt}}
\multiput(694.00,167.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(695,171){\usebox{\plotpoint}}
\put(695,171){\usebox{\plotpoint}}
\put(695.0,171.0){\usebox{\plotpoint}}
\put(695.0,172.0){\usebox{\plotpoint}}
\put(696.0,172.0){\usebox{\plotpoint}}
\put(696.0,173.0){\usebox{\plotpoint}}
\put(697.0,173.0){\usebox{\plotpoint}}
\put(697.0,174.0){\usebox{\plotpoint}}
\put(698.0,174.0){\usebox{\plotpoint}}
\put(698.0,176.0){\usebox{\plotpoint}}
\put(699,175.42){\rule{0.241pt}{1.000pt}}
\multiput(699.00,174.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(699.0,176.0){\usebox{\plotpoint}}
\put(700,178){\usebox{\plotpoint}}
\put(700,177.42){\rule{0.241pt}{1.000pt}}
\multiput(700.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(700.0,178.0){\usebox{\plotpoint}}
\put(701,180){\usebox{\plotpoint}}
\put(701,179.42){\rule{0.241pt}{1.000pt}}
\multiput(701.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(701.0,180.0){\usebox{\plotpoint}}
\put(702,182){\usebox{\plotpoint}}
\put(702,182.42){\rule{0.241pt}{1.000pt}}
\multiput(702.00,181.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(702.0,182.0){\usebox{\plotpoint}}
\put(703,185){\usebox{\plotpoint}}
\put(703,184.42){\rule{0.241pt}{1.000pt}}
\multiput(703.00,183.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(703.0,185.0){\usebox{\plotpoint}}
\put(702.42,189){\rule{1.000pt}{0.482pt}}
\multiput(701.92,189.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(704.0,187.0){\usebox{\plotpoint}}
\put(703.42,195){\rule{1.000pt}{0.482pt}}
\multiput(702.92,195.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(705.0,191.0){\usebox{\plotpoint}}
\put(704.42,201){\rule{1.000pt}{0.482pt}}
\multiput(703.92,201.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(706.0,197.0){\usebox{\plotpoint}}
\put(705.42,209){\rule{1.000pt}{1.204pt}}
\multiput(704.92,209.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(707.0,203.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(706.42,227){\rule{1.000pt}{2.650pt}}
\multiput(705.92,227.00)(1.000,5.500){2}{\rule{1.000pt}{1.325pt}}
\put(708.0,214.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(709.0,238.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(709,161.42){\rule{0.241pt}{1.000pt}}
\multiput(709.00,160.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(709.0,163.0){\rule[-0.500pt]{1.000pt}{22.885pt}}
\put(710,164){\usebox{\plotpoint}}
\put(710,164){\usebox{\plotpoint}}
\put(710.0,164.0){\usebox{\plotpoint}}
\put(711.0,164.0){\usebox{\plotpoint}}
\put(711.0,165.0){\usebox{\plotpoint}}
\put(712.0,165.0){\usebox{\plotpoint}}
\put(712.0,166.0){\usebox{\plotpoint}}
\put(713.0,166.0){\usebox{\plotpoint}}
\put(713.0,167.0){\usebox{\plotpoint}}
\put(714.0,167.0){\usebox{\plotpoint}}
\put(714.0,168.0){\usebox{\plotpoint}}
\put(715.0,168.0){\usebox{\plotpoint}}
\put(715.0,169.0){\usebox{\plotpoint}}
\put(716.0,169.0){\usebox{\plotpoint}}
\put(716.0,170.0){\usebox{\plotpoint}}
\put(717.0,170.0){\usebox{\plotpoint}}
\put(717.0,171.0){\usebox{\plotpoint}}
\put(718.0,171.0){\usebox{\plotpoint}}
\put(718.0,172.0){\usebox{\plotpoint}}
\put(719.0,172.0){\usebox{\plotpoint}}
\put(719.0,174.0){\usebox{\plotpoint}}
\put(720.0,174.0){\usebox{\plotpoint}}
\put(720.0,175.0){\usebox{\plotpoint}}
\put(721,174.42){\rule{0.241pt}{1.000pt}}
\multiput(721.00,173.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(721.0,175.0){\usebox{\plotpoint}}
\put(722,177){\usebox{\plotpoint}}
\put(722.0,177.0){\usebox{\plotpoint}}
\put(722.0,178.0){\usebox{\plotpoint}}
\put(723.0,178.0){\usebox{\plotpoint}}
\put(723.0,180.0){\usebox{\plotpoint}}
\put(724.0,180.0){\usebox{\plotpoint}}
\put(724.0,182.0){\usebox{\plotpoint}}
\put(725,182.42){\rule{0.241pt}{1.000pt}}
\multiput(725.00,181.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(725.0,182.0){\usebox{\plotpoint}}
\put(726,185){\usebox{\plotpoint}}
\put(726,185.42){\rule{0.241pt}{1.000pt}}
\multiput(726.00,184.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(726.0,185.0){\usebox{\plotpoint}}
\put(727,188.42){\rule{0.241pt}{1.000pt}}
\multiput(727.00,187.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(727.0,188.0){\usebox{\plotpoint}}
\put(726.42,193){\rule{1.000pt}{0.482pt}}
\multiput(725.92,193.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(728.0,191.0){\usebox{\plotpoint}}
\put(727.42,198){\rule{1.000pt}{0.482pt}}
\multiput(726.92,198.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(729.0,195.0){\usebox{\plotpoint}}
\put(728.42,206){\rule{1.000pt}{0.723pt}}
\multiput(727.92,206.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(730.0,200.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(729.42,216){\rule{1.000pt}{1.204pt}}
\multiput(728.92,216.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(731.0,209.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(730.42,236){\rule{1.000pt}{2.891pt}}
\multiput(729.92,236.00)(1.000,6.000){2}{\rule{1.000pt}{1.445pt}}
\put(732.0,221.0){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(733.0,248.0){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(733,159.42){\rule{0.241pt}{1.000pt}}
\multiput(733.00,158.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(733.0,161.0){\rule[-0.500pt]{1.000pt}{26.017pt}}
\put(734,162){\usebox{\plotpoint}}
\put(734,162){\usebox{\plotpoint}}
\put(734.0,162.0){\usebox{\plotpoint}}
\put(735.0,162.0){\usebox{\plotpoint}}
\put(735.0,163.0){\usebox{\plotpoint}}
\put(736.0,163.0){\usebox{\plotpoint}}
\put(737,162.42){\rule{0.241pt}{1.000pt}}
\multiput(737.00,161.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(736.0,164.0){\usebox{\plotpoint}}
\put(738,165){\usebox{\plotpoint}}
\put(738,165){\usebox{\plotpoint}}
\put(738.0,165.0){\usebox{\plotpoint}}
\put(739.0,165.0){\usebox{\plotpoint}}
\put(739.0,166.0){\usebox{\plotpoint}}
\put(740.0,166.0){\usebox{\plotpoint}}
\put(740.0,167.0){\usebox{\plotpoint}}
\put(741.0,167.0){\usebox{\plotpoint}}
\put(741.0,168.0){\usebox{\plotpoint}}
\put(742.0,168.0){\usebox{\plotpoint}}
\put(742.0,169.0){\usebox{\plotpoint}}
\put(743.0,169.0){\usebox{\plotpoint}}
\put(743.0,170.0){\usebox{\plotpoint}}
\put(744.0,170.0){\usebox{\plotpoint}}
\put(744.0,171.0){\usebox{\plotpoint}}
\put(745.0,171.0){\usebox{\plotpoint}}
\put(745.0,172.0){\usebox{\plotpoint}}
\put(746,171.42){\rule{0.241pt}{1.000pt}}
\multiput(746.00,170.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(746.0,172.0){\usebox{\plotpoint}}
\put(747,174){\usebox{\plotpoint}}
\put(747,174){\usebox{\plotpoint}}
\put(747.0,174.0){\usebox{\plotpoint}}
\put(747.0,175.0){\usebox{\plotpoint}}
\put(748.0,175.0){\usebox{\plotpoint}}
\put(748.0,176.0){\usebox{\plotpoint}}
\put(749,175.42){\rule{0.241pt}{1.000pt}}
\multiput(749.00,174.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(749.0,176.0){\usebox{\plotpoint}}
\put(750,178){\usebox{\plotpoint}}
\put(750,177.42){\rule{0.241pt}{1.000pt}}
\multiput(750.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(750.0,178.0){\usebox{\plotpoint}}
\put(751,180){\usebox{\plotpoint}}
\put(751,179.42){\rule{0.241pt}{1.000pt}}
\multiput(751.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(751.0,180.0){\usebox{\plotpoint}}
\put(752,182){\usebox{\plotpoint}}
\put(752.0,182.0){\usebox{\plotpoint}}
\put(752.0,183.0){\usebox{\plotpoint}}
\put(753.0,183.0){\usebox{\plotpoint}}
\put(753.0,185.0){\usebox{\plotpoint}}
\put(754,186.42){\rule{0.241pt}{1.000pt}}
\multiput(754.00,185.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(754.0,185.0){\usebox{\plotpoint}}
\put(755,189){\usebox{\plotpoint}}
\put(755,188.42){\rule{0.241pt}{1.000pt}}
\multiput(755.00,187.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(755.0,189.0){\usebox{\plotpoint}}
\put(754.42,193){\rule{1.000pt}{0.482pt}}
\multiput(753.92,193.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(756.0,191.0){\usebox{\plotpoint}}
\put(755.42,198){\rule{1.000pt}{0.482pt}}
\multiput(754.92,198.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(757.0,195.0){\usebox{\plotpoint}}
\put(756.42,203){\rule{1.000pt}{0.482pt}}
\multiput(755.92,203.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(758.0,200.0){\usebox{\plotpoint}}
\put(757.42,210){\rule{1.000pt}{0.723pt}}
\multiput(756.92,210.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(759.0,205.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(758.42,219){\rule{1.000pt}{0.964pt}}
\multiput(757.92,219.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(760.0,213.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(759.42,242){\rule{1.000pt}{2.650pt}}
\multiput(758.92,242.00)(1.000,5.500){2}{\rule{1.000pt}{1.325pt}}
\put(761.0,223.0){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(760.42,159){\rule{1.000pt}{33.244pt}}
\multiput(759.92,228.00)(1.000,-69.000){2}{\rule{1.000pt}{16.622pt}}
\put(762.0,253.0){\rule[-0.500pt]{1.000pt}{10.600pt}}
\put(763,159){\usebox{\plotpoint}}
\put(763,159){\usebox{\plotpoint}}
\put(763.0,159.0){\usebox{\plotpoint}}
\put(764.0,159.0){\usebox{\plotpoint}}
\put(764.0,160.0){\usebox{\plotpoint}}
\put(766.0,160.0){\usebox{\plotpoint}}
\put(767,159.42){\rule{0.241pt}{1.000pt}}
\multiput(767.00,158.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(766.0,161.0){\usebox{\plotpoint}}
\put(768,162){\usebox{\plotpoint}}
\put(768,162){\usebox{\plotpoint}}
\put(768,162){\usebox{\plotpoint}}
\put(768.0,162.0){\usebox{\plotpoint}}
\put(769.0,162.0){\usebox{\plotpoint}}
\put(769.0,163.0){\usebox{\plotpoint}}
\put(770.0,163.0){\usebox{\plotpoint}}
\put(771,162.42){\rule{0.241pt}{1.000pt}}
\multiput(771.00,161.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(770.0,164.0){\usebox{\plotpoint}}
\put(772,165){\usebox{\plotpoint}}
\put(772,165){\usebox{\plotpoint}}
\put(772.0,165.0){\usebox{\plotpoint}}
\put(773.0,165.0){\usebox{\plotpoint}}
\put(773.0,166.0){\usebox{\plotpoint}}
\put(774.0,166.0){\usebox{\plotpoint}}
\put(774.0,167.0){\usebox{\plotpoint}}
\put(775.0,167.0){\usebox{\plotpoint}}
\put(775.0,168.0){\usebox{\plotpoint}}
\put(776.0,168.0){\usebox{\plotpoint}}
\put(776.0,169.0){\usebox{\plotpoint}}
\put(777.0,169.0){\usebox{\plotpoint}}
\put(777.0,170.0){\usebox{\plotpoint}}
\put(778.0,170.0){\usebox{\plotpoint}}
\put(778.0,171.0){\usebox{\plotpoint}}
\put(779.0,171.0){\usebox{\plotpoint}}
\put(779.0,172.0){\usebox{\plotpoint}}
\put(780.0,172.0){\usebox{\plotpoint}}
\put(780.0,173.0){\usebox{\plotpoint}}
\put(781,172.42){\rule{0.241pt}{1.000pt}}
\multiput(781.00,171.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(781.0,173.0){\usebox{\plotpoint}}
\put(782,175){\usebox{\plotpoint}}
\put(782,175){\usebox{\plotpoint}}
\put(782,173.42){\rule{0.241pt}{1.000pt}}
\multiput(782.00,172.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(783,176){\usebox{\plotpoint}}
\put(783.0,176.0){\usebox{\plotpoint}}
\put(783.0,177.0){\usebox{\plotpoint}}
\put(784.0,177.0){\usebox{\plotpoint}}
\put(784.0,178.0){\usebox{\plotpoint}}
\put(785.0,178.0){\usebox{\plotpoint}}
\put(785.0,180.0){\usebox{\plotpoint}}
\put(786,179.42){\rule{0.241pt}{1.000pt}}
\multiput(786.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(786.0,180.0){\usebox{\plotpoint}}
\put(787,182){\usebox{\plotpoint}}
\put(787,181.42){\rule{0.241pt}{1.000pt}}
\multiput(787.00,180.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(787.0,182.0){\usebox{\plotpoint}}
\put(788,184){\usebox{\plotpoint}}
\put(788,183.42){\rule{0.241pt}{1.000pt}}
\multiput(788.00,182.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(788.0,184.0){\usebox{\plotpoint}}
\put(789,185.42){\rule{0.241pt}{1.000pt}}
\multiput(789.00,184.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(789.0,186.0){\usebox{\plotpoint}}
\put(790.0,188.0){\usebox{\plotpoint}}
\put(790.0,190.0){\usebox{\plotpoint}}
\put(791,190.42){\rule{0.241pt}{1.000pt}}
\multiput(791.00,189.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(791.0,190.0){\usebox{\plotpoint}}
\put(792,194.42){\rule{0.241pt}{1.000pt}}
\multiput(792.00,193.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(792.0,193.0){\usebox{\plotpoint}}
\put(793,197.42){\rule{0.241pt}{1.000pt}}
\multiput(793.00,196.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(793.0,197.0){\usebox{\plotpoint}}
\put(794,201.42){\rule{0.241pt}{1.000pt}}
\multiput(794.00,200.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(794.0,200.0){\usebox{\plotpoint}}
\put(793.42,209){\rule{1.000pt}{0.482pt}}
\multiput(792.92,209.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(795.0,204.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(794.42,216){\rule{1.000pt}{0.482pt}}
\multiput(793.92,216.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(796.0,211.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(795.42,224){\rule{1.000pt}{0.964pt}}
\multiput(794.92,224.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(797.0,218.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(796.42,236){\rule{1.000pt}{1.445pt}}
\multiput(795.92,236.00)(1.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(798.0,228.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(797.42,267){\rule{1.000pt}{3.614pt}}
\multiput(796.92,267.00)(1.000,7.500){2}{\rule{1.000pt}{1.807pt}}
\put(799.0,242.0){\rule[-0.500pt]{1.000pt}{6.022pt}}
\put(798.42,154){\rule{1.000pt}{45.289pt}}
\multiput(797.92,248.00)(1.000,-94.000){2}{\rule{1.000pt}{22.645pt}}
\put(800.0,282.0){\rule[-0.500pt]{1.000pt}{14.454pt}}
\put(801,154){\usebox{\plotpoint}}
\put(801.0,154.0){\usebox{\plotpoint}}
\put(801.0,155.0){\usebox{\plotpoint}}
\put(803.0,155.0){\usebox{\plotpoint}}
\put(803.0,156.0){\usebox{\plotpoint}}
\put(805.0,156.0){\usebox{\plotpoint}}
\put(806,155.42){\rule{0.241pt}{1.000pt}}
\multiput(806.00,154.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(805.0,157.0){\usebox{\plotpoint}}
\put(807,158){\usebox{\plotpoint}}
\put(807,158){\usebox{\plotpoint}}
\put(808,156.42){\rule{0.241pt}{1.000pt}}
\multiput(808.00,155.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(807.0,158.0){\usebox{\plotpoint}}
\put(809,159){\usebox{\plotpoint}}
\put(809,159){\usebox{\plotpoint}}
\put(809,159){\usebox{\plotpoint}}
\put(809.0,159.0){\usebox{\plotpoint}}
\put(810.0,159.0){\usebox{\plotpoint}}
\put(810.0,160.0){\usebox{\plotpoint}}
\put(812.0,160.0){\usebox{\plotpoint}}
\put(812.0,161.0){\usebox{\plotpoint}}
\put(813.0,161.0){\usebox{\plotpoint}}
\put(813.0,162.0){\usebox{\plotpoint}}
\put(815.0,162.0){\usebox{\plotpoint}}
\put(815.0,163.0){\usebox{\plotpoint}}
\put(816.0,163.0){\usebox{\plotpoint}}
\put(817,162.42){\rule{0.241pt}{1.000pt}}
\multiput(817.00,161.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(816.0,164.0){\usebox{\plotpoint}}
\put(818,165){\usebox{\plotpoint}}
\put(818,165){\usebox{\plotpoint}}
\put(818.0,165.0){\usebox{\plotpoint}}
\put(819.0,165.0){\usebox{\plotpoint}}
\put(819.0,166.0){\usebox{\plotpoint}}
\put(820.0,166.0){\usebox{\plotpoint}}
\put(820.0,167.0){\usebox{\plotpoint}}
\put(821.0,167.0){\usebox{\plotpoint}}
\put(822,166.42){\rule{0.241pt}{1.000pt}}
\multiput(822.00,165.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(821.0,168.0){\usebox{\plotpoint}}
\put(823,169){\usebox{\plotpoint}}
\put(823,169){\usebox{\plotpoint}}
\put(823,169){\usebox{\plotpoint}}
\put(823,167.42){\rule{0.241pt}{1.000pt}}
\multiput(823.00,166.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(824,170){\usebox{\plotpoint}}
\put(824,170){\usebox{\plotpoint}}
\put(824,168.42){\rule{0.241pt}{1.000pt}}
\multiput(824.00,167.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(825,171){\usebox{\plotpoint}}
\put(825,171){\usebox{\plotpoint}}
\put(825,169.42){\rule{0.241pt}{1.000pt}}
\multiput(825.00,168.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(826,172){\usebox{\plotpoint}}
\put(826,172){\usebox{\plotpoint}}
\put(826,172){\usebox{\plotpoint}}
\put(826,170.42){\rule{0.241pt}{1.000pt}}
\multiput(826.00,169.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(827,173){\usebox{\plotpoint}}
\put(827,173){\usebox{\plotpoint}}
\put(827,171.42){\rule{0.241pt}{1.000pt}}
\multiput(827.00,170.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(828,174){\usebox{\plotpoint}}
\put(828,174){\usebox{\plotpoint}}
\put(828,172.42){\rule{0.241pt}{1.000pt}}
\multiput(828.00,171.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(829,175){\usebox{\plotpoint}}
\put(829,175){\usebox{\plotpoint}}
\put(829,173.42){\rule{0.241pt}{1.000pt}}
\multiput(829.00,172.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(830,176){\usebox{\plotpoint}}
\put(830.0,176.0){\usebox{\plotpoint}}
\put(830.0,177.0){\usebox{\plotpoint}}
\put(831.0,177.0){\usebox{\plotpoint}}
\put(831.0,178.0){\usebox{\plotpoint}}
\put(832,177.42){\rule{0.241pt}{1.000pt}}
\multiput(832.00,176.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(832.0,178.0){\usebox{\plotpoint}}
\put(833,180){\usebox{\plotpoint}}
\put(833.0,180.0){\usebox{\plotpoint}}
\put(833.0,181.0){\usebox{\plotpoint}}
\put(834,180.42){\rule{0.241pt}{1.000pt}}
\multiput(834.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(834.0,181.0){\usebox{\plotpoint}}
\put(835,183){\usebox{\plotpoint}}
\put(835.0,183.0){\usebox{\plotpoint}}
\put(835.0,184.0){\usebox{\plotpoint}}
\put(836,183.42){\rule{0.241pt}{1.000pt}}
\multiput(836.00,182.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(836.0,184.0){\usebox{\plotpoint}}
\put(837,186){\usebox{\plotpoint}}
\put(837.0,186.0){\usebox{\plotpoint}}
\put(837.0,188.0){\usebox{\plotpoint}}
\put(838,187.42){\rule{0.241pt}{1.000pt}}
\multiput(838.00,186.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(838.0,188.0){\usebox{\plotpoint}}
\put(839,189.42){\rule{0.241pt}{1.000pt}}
\multiput(839.00,188.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(839.0,190.0){\usebox{\plotpoint}}
\put(840,192.42){\rule{0.241pt}{1.000pt}}
\multiput(840.00,191.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(840.0,192.0){\usebox{\plotpoint}}
\put(841,194.42){\rule{0.241pt}{1.000pt}}
\multiput(841.00,193.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(841.0,195.0){\usebox{\plotpoint}}
\put(842,197.42){\rule{0.241pt}{1.000pt}}
\multiput(842.00,196.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(842.0,197.0){\usebox{\plotpoint}}
\put(843,200.42){\rule{0.241pt}{1.000pt}}
\multiput(843.00,199.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(843.0,200.0){\usebox{\plotpoint}}
\put(844,204.42){\rule{0.241pt}{1.000pt}}
\multiput(844.00,203.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(844.0,203.0){\usebox{\plotpoint}}
\put(843.42,209){\rule{1.000pt}{0.482pt}}
\multiput(842.92,209.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(845.0,207.0){\usebox{\plotpoint}}
\put(846,212.42){\rule{0.241pt}{1.000pt}}
\multiput(846.00,211.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(846.0,211.0){\usebox{\plotpoint}}
\put(845.42,220){\rule{1.000pt}{0.482pt}}
\multiput(844.92,220.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(847.0,215.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(846.42,227){\rule{1.000pt}{0.482pt}}
\multiput(845.92,227.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(848.0,222.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(847.42,234){\rule{1.000pt}{0.723pt}}
\multiput(846.92,234.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(849.0,229.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(848.42,248){\rule{1.000pt}{1.204pt}}
\multiput(847.92,248.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(850.0,237.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(849.42,264){\rule{1.000pt}{1.445pt}}
\multiput(848.92,264.00)(1.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(851.0,253.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(850.42,288){\rule{1.000pt}{2.891pt}}
\multiput(849.92,288.00)(1.000,6.000){2}{\rule{1.000pt}{1.445pt}}
\put(852.0,270.0){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(851.42,337){\rule{1.000pt}{7.468pt}}
\multiput(850.92,337.00)(1.000,15.500){2}{\rule{1.000pt}{3.734pt}}
\put(853.0,300.0){\rule[-0.500pt]{1.000pt}{8.913pt}}
\put(854.0,368.0){\rule[-0.500pt]{1.000pt}{13.009pt}}
\put(854,145.42){\rule{0.241pt}{1.000pt}}
\multiput(854.00,144.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(854.0,147.0){\rule[-0.500pt]{1.000pt}{66.247pt}}
\put(855,148){\usebox{\plotpoint}}
\put(855,148){\usebox{\plotpoint}}
\put(855.0,148.0){\usebox{\plotpoint}}
\put(857.0,148.0){\usebox{\plotpoint}}
\put(857.0,149.0){\usebox{\plotpoint}}
\put(860.0,149.0){\usebox{\plotpoint}}
\put(862,148.42){\rule{0.241pt}{1.000pt}}
\multiput(862.00,147.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(860.0,150.0){\usebox{\plotpoint}}
\put(863,151){\usebox{\plotpoint}}
\put(863,151){\usebox{\plotpoint}}
\put(863.0,151.0){\usebox{\plotpoint}}
\put(865.0,151.0){\usebox{\plotpoint}}
\put(867,150.42){\rule{0.241pt}{1.000pt}}
\multiput(867.00,149.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(865.0,152.0){\usebox{\plotpoint}}
\put(868,153){\usebox{\plotpoint}}
\put(868,153){\usebox{\plotpoint}}
\put(868,153){\usebox{\plotpoint}}
\put(869,151.42){\rule{0.241pt}{1.000pt}}
\multiput(869.00,150.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(868.0,153.0){\usebox{\plotpoint}}
\put(870,154){\usebox{\plotpoint}}
\put(870,154){\usebox{\plotpoint}}
\put(871,152.42){\rule{0.241pt}{1.000pt}}
\multiput(871.00,151.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(870.0,154.0){\usebox{\plotpoint}}
\put(872,155){\usebox{\plotpoint}}
\put(872,155){\usebox{\plotpoint}}
\put(872.0,155.0){\usebox{\plotpoint}}
\put(874.0,155.0){\usebox{\plotpoint}}
\put(874.0,156.0){\usebox{\plotpoint}}
\put(876.0,156.0){\usebox{\plotpoint}}
\put(876.0,157.0){\usebox{\plotpoint}}
\put(878.0,157.0){\usebox{\plotpoint}}
\put(879,156.42){\rule{0.241pt}{1.000pt}}
\multiput(879.00,155.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(878.0,158.0){\usebox{\plotpoint}}
\put(880,159){\usebox{\plotpoint}}
\put(880,159){\usebox{\plotpoint}}
\put(881,157.42){\rule{0.241pt}{1.000pt}}
\multiput(881.00,156.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(880.0,159.0){\usebox{\plotpoint}}
\put(882,160){\usebox{\plotpoint}}
\put(882,160){\usebox{\plotpoint}}
\put(882,160){\usebox{\plotpoint}}
\put(882.0,160.0){\usebox{\plotpoint}}
\put(883.0,160.0){\usebox{\plotpoint}}
\put(883.0,161.0){\usebox{\plotpoint}}
\put(885.0,161.0){\usebox{\plotpoint}}
\put(886,160.42){\rule{0.241pt}{1.000pt}}
\multiput(886.00,159.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(885.0,162.0){\usebox{\plotpoint}}
\put(887,163){\usebox{\plotpoint}}
\put(887,163){\usebox{\plotpoint}}
\put(887.0,163.0){\usebox{\plotpoint}}
\put(888.0,163.0){\usebox{\plotpoint}}
\put(889,162.42){\rule{0.241pt}{1.000pt}}
\multiput(889.00,161.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(888.0,164.0){\usebox{\plotpoint}}
\put(890,165){\usebox{\plotpoint}}
\put(890,165){\usebox{\plotpoint}}
\put(890.0,165.0){\usebox{\plotpoint}}
\put(891.0,165.0){\usebox{\plotpoint}}
\put(891.0,166.0){\usebox{\plotpoint}}
\put(892.0,166.0){\usebox{\plotpoint}}
\put(892.0,167.0){\usebox{\plotpoint}}
\put(894.0,167.0){\usebox{\plotpoint}}
\put(894.0,168.0){\usebox{\plotpoint}}
\put(895.0,168.0){\usebox{\plotpoint}}
\put(895.0,169.0){\usebox{\plotpoint}}
\put(896.0,169.0){\usebox{\plotpoint}}
\put(897,168.42){\rule{0.241pt}{1.000pt}}
\multiput(897.00,167.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(896.0,170.0){\usebox{\plotpoint}}
\put(898,171){\usebox{\plotpoint}}
\put(898,171){\usebox{\plotpoint}}
\put(898.0,171.0){\usebox{\plotpoint}}
\put(899.0,171.0){\usebox{\plotpoint}}
\put(899.0,172.0){\usebox{\plotpoint}}
\put(900.0,172.0){\usebox{\plotpoint}}
\put(900.0,173.0){\usebox{\plotpoint}}
\put(901.0,173.0){\usebox{\plotpoint}}
\put(901.0,174.0){\usebox{\plotpoint}}
\put(902.0,174.0){\usebox{\plotpoint}}
\put(902.0,175.0){\usebox{\plotpoint}}
\put(903.0,175.0){\usebox{\plotpoint}}
\put(903.0,176.0){\usebox{\plotpoint}}
\put(904.0,176.0){\usebox{\plotpoint}}
\put(905,175.42){\rule{0.241pt}{1.000pt}}
\multiput(905.00,174.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(904.0,177.0){\usebox{\plotpoint}}
\put(906,178){\usebox{\plotpoint}}
\put(906,178){\usebox{\plotpoint}}
\put(906.0,178.0){\usebox{\plotpoint}}
\put(906.0,179.0){\usebox{\plotpoint}}
\put(907.0,179.0){\usebox{\plotpoint}}
\put(907.0,180.0){\usebox{\plotpoint}}
\put(908.0,180.0){\usebox{\plotpoint}}
\put(908.0,181.0){\usebox{\plotpoint}}
\put(909,180.42){\rule{0.241pt}{1.000pt}}
\multiput(909.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(909.0,181.0){\usebox{\plotpoint}}
\put(910,183){\usebox{\plotpoint}}
\put(910,183){\usebox{\plotpoint}}
\put(910,181.42){\rule{0.241pt}{1.000pt}}
\multiput(910.00,180.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(911,184){\usebox{\plotpoint}}
\put(911,184){\usebox{\plotpoint}}
\put(911,182.42){\rule{0.241pt}{1.000pt}}
\multiput(911.00,181.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(912,185){\usebox{\plotpoint}}
\put(912.0,185.0){\usebox{\plotpoint}}
\put(912.0,186.0){\usebox{\plotpoint}}
\put(913,185.42){\rule{0.241pt}{1.000pt}}
\multiput(913.00,184.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(913.0,186.0){\usebox{\plotpoint}}
\put(914,188){\usebox{\plotpoint}}
\put(914.0,188.0){\usebox{\plotpoint}}
\put(914.0,189.0){\usebox{\plotpoint}}
\put(915.0,189.0){\usebox{\plotpoint}}
\put(915.0,190.0){\usebox{\plotpoint}}
\put(916.0,190.0){\usebox{\plotpoint}}
\put(916.0,192.0){\usebox{\plotpoint}}
\put(917,191.42){\rule{0.241pt}{1.000pt}}
\multiput(917.00,190.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(917.0,192.0){\usebox{\plotpoint}}
\put(918,194){\usebox{\plotpoint}}
\put(918.0,194.0){\usebox{\plotpoint}}
\put(918.0,195.0){\usebox{\plotpoint}}
\put(919,194.42){\rule{0.241pt}{1.000pt}}
\multiput(919.00,193.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(919.0,195.0){\usebox{\plotpoint}}
\put(920,197){\usebox{\plotpoint}}
\put(920.0,197.0){\usebox{\plotpoint}}
\put(920.0,199.0){\usebox{\plotpoint}}
\put(921,198.42){\rule{0.241pt}{1.000pt}}
\multiput(921.00,197.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(921.0,199.0){\usebox{\plotpoint}}
\put(922,200.42){\rule{0.241pt}{1.000pt}}
\multiput(922.00,199.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(922.0,201.0){\usebox{\plotpoint}}
\put(923,203){\usebox{\plotpoint}}
\put(923,203.42){\rule{0.241pt}{1.000pt}}
\multiput(923.00,202.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(923.0,203.0){\usebox{\plotpoint}}
\put(924,206){\usebox{\plotpoint}}
\put(924,205.42){\rule{0.241pt}{1.000pt}}
\multiput(924.00,204.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(924.0,206.0){\usebox{\plotpoint}}
\put(925,208){\usebox{\plotpoint}}
\put(925,207.42){\rule{0.241pt}{1.000pt}}
\multiput(925.00,206.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(925.0,208.0){\usebox{\plotpoint}}
\put(926,210.42){\rule{0.241pt}{1.000pt}}
\multiput(926.00,209.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(926.0,210.0){\usebox{\plotpoint}}
\put(927,213.42){\rule{0.241pt}{1.000pt}}
\multiput(927.00,212.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(927.0,213.0){\usebox{\plotpoint}}
\put(928,216.42){\rule{0.241pt}{1.000pt}}
\multiput(928.00,215.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(928.0,216.0){\usebox{\plotpoint}}
\put(929,219.42){\rule{0.241pt}{1.000pt}}
\multiput(929.00,218.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(929.0,219.0){\usebox{\plotpoint}}
\put(930,223.42){\rule{0.241pt}{1.000pt}}
\multiput(930.00,222.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(930.0,222.0){\usebox{\plotpoint}}
\put(931,227.42){\rule{0.241pt}{1.000pt}}
\multiput(931.00,226.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(931.0,226.0){\usebox{\plotpoint}}
\put(932,231.42){\rule{0.241pt}{1.000pt}}
\multiput(932.00,230.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(932.0,230.0){\usebox{\plotpoint}}
\put(933,237.42){\rule{0.241pt}{1.000pt}}
\multiput(933.00,236.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(933.0,234.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(932.42,243){\rule{1.000pt}{0.482pt}}
\multiput(931.92,243.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(934.0,240.0){\usebox{\plotpoint}}
\put(933.42,249){\rule{1.000pt}{0.482pt}}
\multiput(932.92,249.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(935.0,245.0){\usebox{\plotpoint}}
\put(934.42,255){\rule{1.000pt}{0.723pt}}
\multiput(933.92,255.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(936.0,251.0){\usebox{\plotpoint}}
\put(935.42,265){\rule{1.000pt}{0.723pt}}
\multiput(934.92,265.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(937.0,258.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(936.42,274){\rule{1.000pt}{0.723pt}}
\multiput(935.92,274.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(938.0,268.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(937.42,284){\rule{1.000pt}{0.964pt}}
\multiput(936.92,284.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(939.0,277.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(938.42,302){\rule{1.000pt}{1.204pt}}
\multiput(937.92,302.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(940.0,288.0){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(939.42,320){\rule{1.000pt}{1.686pt}}
\multiput(938.92,320.00)(1.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(941.0,307.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(940.42,343){\rule{1.000pt}{2.409pt}}
\multiput(939.92,343.00)(1.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(942.0,327.0){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(941.42,378){\rule{1.000pt}{3.854pt}}
\multiput(940.92,378.00)(1.000,8.000){2}{\rule{1.000pt}{1.927pt}}
\put(943.0,353.0){\rule[-0.500pt]{1.000pt}{6.022pt}}
\put(942.42,467){\rule{1.000pt}{9.877pt}}
\multiput(941.92,467.00)(1.000,20.500){2}{\rule{1.000pt}{4.938pt}}
\put(944.0,394.0){\rule[-0.500pt]{1.000pt}{17.586pt}}
\put(943.42,131){\rule{1.000pt}{131.050pt}}
\multiput(942.92,403.00)(1.000,-272.000){2}{\rule{1.000pt}{65.525pt}}
\put(945.0,508.0){\rule[-0.500pt]{1.000pt}{40.230pt}}
\put(946,131){\usebox{\plotpoint}}
\put(946,131){\usebox{\plotpoint}}
\put(946.0,131.0){\usebox{\plotpoint}}
\put(950.0,131.0){\usebox{\plotpoint}}
\put(950.0,132.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(957.0,132.0){\usebox{\plotpoint}}
\put(957.0,133.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(963.0,133.0){\usebox{\plotpoint}}
\put(969,132.42){\rule{0.241pt}{1.000pt}}
\multiput(969.00,131.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(963.0,134.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(970,135){\usebox{\plotpoint}}
\put(970,135){\usebox{\plotpoint}}
\put(975,133.42){\rule{0.241pt}{1.000pt}}
\multiput(975.00,132.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(970.0,135.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(976,136){\usebox{\plotpoint}}
\put(976,136){\usebox{\plotpoint}}
\put(981,134.42){\rule{0.241pt}{1.000pt}}
\multiput(981.00,133.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(976.0,136.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(982,137){\usebox{\plotpoint}}
\put(982,137){\usebox{\plotpoint}}
\put(982,137){\usebox{\plotpoint}}
\put(982.0,137.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(987.0,137.0){\usebox{\plotpoint}}
\put(987.0,138.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(992.0,138.0){\usebox{\plotpoint}}
\put(992.0,139.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(997.0,139.0){\usebox{\plotpoint}}
\put(997.0,140.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1002.0,140.0){\usebox{\plotpoint}}
\put(1002.0,141.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1007.0,141.0){\usebox{\plotpoint}}
\put(1011,140.42){\rule{0.241pt}{1.000pt}}
\multiput(1011.00,139.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1007.0,142.0){\usebox{\plotpoint}}
\put(1012,143){\usebox{\plotpoint}}
\put(1012,143){\usebox{\plotpoint}}
\put(1012.0,143.0){\usebox{\plotpoint}}
\put(1016.0,143.0){\usebox{\plotpoint}}
\put(1016.0,144.0){\usebox{\plotpoint}}
\put(1020.0,144.0){\usebox{\plotpoint}}
\put(1020.0,145.0){\usebox{\plotpoint}}
\put(1024.0,145.0){\usebox{\plotpoint}}
\put(1024.0,146.0){\usebox{\plotpoint}}
\put(1028.0,146.0){\usebox{\plotpoint}}
\put(1028.0,147.0){\usebox{\plotpoint}}
\put(1032.0,147.0){\usebox{\plotpoint}}
\put(1032.0,148.0){\usebox{\plotpoint}}
\put(1036.0,148.0){\usebox{\plotpoint}}
\put(1039,147.42){\rule{0.241pt}{1.000pt}}
\multiput(1039.00,146.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1036.0,149.0){\usebox{\plotpoint}}
\put(1040,150){\usebox{\plotpoint}}
\put(1040,150){\usebox{\plotpoint}}
\put(1040,150){\usebox{\plotpoint}}
\put(1040.0,150.0){\usebox{\plotpoint}}
\put(1043.0,150.0){\usebox{\plotpoint}}
\put(1046,149.42){\rule{0.241pt}{1.000pt}}
\multiput(1046.00,148.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1043.0,151.0){\usebox{\plotpoint}}
\put(1047,152){\usebox{\plotpoint}}
\put(1047,152){\usebox{\plotpoint}}
\put(1047,152){\usebox{\plotpoint}}
\put(1047.0,152.0){\usebox{\plotpoint}}
\put(1050.0,152.0){\usebox{\plotpoint}}
\put(1050.0,153.0){\usebox{\plotpoint}}
\put(1053.0,153.0){\usebox{\plotpoint}}
\put(1056,152.42){\rule{0.241pt}{1.000pt}}
\multiput(1056.00,151.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1053.0,154.0){\usebox{\plotpoint}}
\put(1057,155){\usebox{\plotpoint}}
\put(1057,155){\usebox{\plotpoint}}
\put(1059,153.42){\rule{0.241pt}{1.000pt}}
\multiput(1059.00,152.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1057.0,155.0){\usebox{\plotpoint}}
\put(1060,156){\usebox{\plotpoint}}
\put(1060,156){\usebox{\plotpoint}}
\put(1062,154.42){\rule{0.241pt}{1.000pt}}
\multiput(1062.00,153.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1060.0,156.0){\usebox{\plotpoint}}
\put(1063,157){\usebox{\plotpoint}}
\put(1063,157){\usebox{\plotpoint}}
\put(1065,155.42){\rule{0.241pt}{1.000pt}}
\multiput(1065.00,154.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1063.0,157.0){\usebox{\plotpoint}}
\put(1066,158){\usebox{\plotpoint}}
\put(1066,158){\usebox{\plotpoint}}
\put(1068,156.42){\rule{0.241pt}{1.000pt}}
\multiput(1068.00,155.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1066.0,158.0){\usebox{\plotpoint}}
\put(1069,159){\usebox{\plotpoint}}
\put(1069,159){\usebox{\plotpoint}}
\put(1071,157.42){\rule{0.241pt}{1.000pt}}
\multiput(1071.00,156.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1069.0,159.0){\usebox{\plotpoint}}
\put(1072,160){\usebox{\plotpoint}}
\put(1072,160){\usebox{\plotpoint}}
\put(1072,160){\usebox{\plotpoint}}
\put(1072.0,160.0){\usebox{\plotpoint}}
\put(1074.0,160.0){\usebox{\plotpoint}}
\put(1074.0,161.0){\usebox{\plotpoint}}
\put(1077.0,161.0){\usebox{\plotpoint}}
\put(1079,160.42){\rule{0.241pt}{1.000pt}}
\multiput(1079.00,159.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1077.0,162.0){\usebox{\plotpoint}}
\put(1080,163){\usebox{\plotpoint}}
\put(1080,163){\usebox{\plotpoint}}
\put(1080.0,163.0){\usebox{\plotpoint}}
\put(1082.0,163.0){\usebox{\plotpoint}}
\put(1082.0,164.0){\usebox{\plotpoint}}
\put(1085.0,164.0){\usebox{\plotpoint}}
\put(1087,163.42){\rule{0.241pt}{1.000pt}}
\multiput(1087.00,162.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1085.0,165.0){\usebox{\plotpoint}}
\put(1088,166){\usebox{\plotpoint}}
\put(1088,166){\usebox{\plotpoint}}
\put(1088.0,166.0){\usebox{\plotpoint}}
\put(1090.0,166.0){\usebox{\plotpoint}}
\put(1090.0,167.0){\usebox{\plotpoint}}
\put(1092.0,167.0){\usebox{\plotpoint}}
\put(1092.0,168.0){\usebox{\plotpoint}}
\put(1095.0,168.0){\usebox{\plotpoint}}
\put(1095.0,169.0){\usebox{\plotpoint}}
\put(1097.0,169.0){\usebox{\plotpoint}}
\put(1097.0,170.0){\usebox{\plotpoint}}
\put(1099.0,170.0){\usebox{\plotpoint}}
\put(1099.0,171.0){\usebox{\plotpoint}}
\put(1102.0,171.0){\usebox{\plotpoint}}
\put(1102.0,172.0){\usebox{\plotpoint}}
\put(1104.0,172.0){\usebox{\plotpoint}}
\put(1104.0,173.0){\usebox{\plotpoint}}
\put(1106.0,173.0){\usebox{\plotpoint}}
\put(1108,172.42){\rule{0.241pt}{1.000pt}}
\multiput(1108.00,171.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1106.0,174.0){\usebox{\plotpoint}}
\put(1109,175){\usebox{\plotpoint}}
\put(1109,175){\usebox{\plotpoint}}
\put(1110,173.42){\rule{0.241pt}{1.000pt}}
\multiput(1110.00,172.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1109.0,175.0){\usebox{\plotpoint}}
\put(1111,176){\usebox{\plotpoint}}
\put(1111,176){\usebox{\plotpoint}}
\put(1112,174.42){\rule{0.241pt}{1.000pt}}
\multiput(1112.00,173.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1111.0,176.0){\usebox{\plotpoint}}
\put(1113,177){\usebox{\plotpoint}}
\put(1113,177){\usebox{\plotpoint}}
\put(1113,177){\usebox{\plotpoint}}
\put(1114,175.42){\rule{0.241pt}{1.000pt}}
\multiput(1114.00,174.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1113.0,177.0){\usebox{\plotpoint}}
\put(1115,178){\usebox{\plotpoint}}
\put(1115,178){\usebox{\plotpoint}}
\put(1116,176.42){\rule{0.241pt}{1.000pt}}
\multiput(1116.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1115.0,178.0){\usebox{\plotpoint}}
\put(1117,179){\usebox{\plotpoint}}
\put(1117,179){\usebox{\plotpoint}}
\put(1117.0,179.0){\usebox{\plotpoint}}
\put(1119.0,179.0){\usebox{\plotpoint}}
\put(1120,178.42){\rule{0.241pt}{1.000pt}}
\multiput(1120.00,177.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1119.0,180.0){\usebox{\plotpoint}}
\put(1121,181){\usebox{\plotpoint}}
\put(1121,181){\usebox{\plotpoint}}
\put(1122,179.42){\rule{0.241pt}{1.000pt}}
\multiput(1122.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1121.0,181.0){\usebox{\plotpoint}}
\put(1123,182){\usebox{\plotpoint}}
\put(1123,182){\usebox{\plotpoint}}
\put(1123,182){\usebox{\plotpoint}}
\put(1124,180.42){\rule{0.241pt}{1.000pt}}
\multiput(1124.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1123.0,182.0){\usebox{\plotpoint}}
\put(1125,183){\usebox{\plotpoint}}
\put(1125,183){\usebox{\plotpoint}}
\put(1126,181.42){\rule{0.241pt}{1.000pt}}
\multiput(1126.00,180.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1125.0,183.0){\usebox{\plotpoint}}
\put(1127,184){\usebox{\plotpoint}}
\put(1127,184){\usebox{\plotpoint}}
\put(1127,184){\usebox{\plotpoint}}
\put(1127.0,184.0){\usebox{\plotpoint}}
\put(1128.0,184.0){\usebox{\plotpoint}}
\put(1128.0,185.0){\usebox{\plotpoint}}
\put(1130.0,185.0){\usebox{\plotpoint}}
\put(1130.0,186.0){\usebox{\plotpoint}}
\put(1132.0,186.0){\usebox{\plotpoint}}
\put(1132.0,187.0){\usebox{\plotpoint}}
\put(1134.0,187.0){\usebox{\plotpoint}}
\put(1135,186.42){\rule{0.241pt}{1.000pt}}
\multiput(1135.00,185.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1134.0,188.0){\usebox{\plotpoint}}
\put(1136,189){\usebox{\plotpoint}}
\put(1136,189){\usebox{\plotpoint}}
\put(1136.0,189.0){\usebox{\plotpoint}}
\put(1137.0,189.0){\usebox{\plotpoint}}
\put(1137.0,190.0){\usebox{\plotpoint}}
\put(1139.0,190.0){\usebox{\plotpoint}}
\put(1139.0,191.0){\usebox{\plotpoint}}
\put(1141.0,191.0){\usebox{\plotpoint}}
\put(1141.0,192.0){\usebox{\plotpoint}}
\put(1142.0,192.0){\usebox{\plotpoint}}
\put(1142.0,193.0){\usebox{\plotpoint}}
\put(1144.0,193.0){\usebox{\plotpoint}}
\put(1145,192.42){\rule{0.241pt}{1.000pt}}
\multiput(1145.00,191.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1144.0,194.0){\usebox{\plotpoint}}
\put(1146,195){\usebox{\plotpoint}}
\put(1146,195){\usebox{\plotpoint}}
\put(1146.0,195.0){\usebox{\plotpoint}}
\put(1147.0,195.0){\usebox{\plotpoint}}
\put(1148,194.42){\rule{0.241pt}{1.000pt}}
\multiput(1148.00,193.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1147.0,196.0){\usebox{\plotpoint}}
\put(1149,197){\usebox{\plotpoint}}
\put(1149,197){\usebox{\plotpoint}}
\put(1150,195.42){\rule{0.241pt}{1.000pt}}
\multiput(1150.00,194.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1149.0,197.0){\usebox{\plotpoint}}
\put(1151,198){\usebox{\plotpoint}}
\put(1151,198){\usebox{\plotpoint}}
\put(1151,198){\usebox{\plotpoint}}
\put(1151.0,198.0){\usebox{\plotpoint}}
\put(1152.0,198.0){\usebox{\plotpoint}}
\put(1153,197.42){\rule{0.241pt}{1.000pt}}
\multiput(1153.00,196.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1152.0,199.0){\usebox{\plotpoint}}
\put(1154,200){\usebox{\plotpoint}}
\put(1154,200){\usebox{\plotpoint}}
\put(1154,200){\usebox{\plotpoint}}
\put(1154.0,200.0){\usebox{\plotpoint}}
\put(1155.0,200.0){\usebox{\plotpoint}}
\put(1156,199.42){\rule{0.241pt}{1.000pt}}
\multiput(1156.00,198.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1155.0,201.0){\usebox{\plotpoint}}
\put(1157,202){\usebox{\plotpoint}}
\put(1157,202){\usebox{\plotpoint}}
\put(1157.0,202.0){\usebox{\plotpoint}}
\put(1158.0,202.0){\usebox{\plotpoint}}
\put(1158.0,203.0){\usebox{\plotpoint}}
\put(1159.0,203.0){\usebox{\plotpoint}}
\put(1159.0,204.0){\usebox{\plotpoint}}
\put(1161.0,204.0){\usebox{\plotpoint}}
\put(1161.0,205.0){\usebox{\plotpoint}}
\put(1162.0,205.0){\usebox{\plotpoint}}
\put(1162.0,206.0){\usebox{\plotpoint}}
\put(1164.0,206.0){\usebox{\plotpoint}}
\put(1164.0,207.0){\usebox{\plotpoint}}
\put(1165.0,207.0){\usebox{\plotpoint}}
\put(1166,206.42){\rule{0.241pt}{1.000pt}}
\multiput(1166.00,205.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1165.0,208.0){\usebox{\plotpoint}}
\put(1167,209){\usebox{\plotpoint}}
\put(1167,209){\usebox{\plotpoint}}
\put(1167.0,209.0){\usebox{\plotpoint}}
\put(1168.0,209.0){\usebox{\plotpoint}}
\put(1168.0,210.0){\usebox{\plotpoint}}
\put(1169.0,210.0){\usebox{\plotpoint}}
\put(1170,209.42){\rule{0.241pt}{1.000pt}}
\multiput(1170.00,208.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1169.0,211.0){\usebox{\plotpoint}}
\put(1171,212){\usebox{\plotpoint}}
\put(1171,212){\usebox{\plotpoint}}
\put(1171.0,212.0){\usebox{\plotpoint}}
\put(1172.0,212.0){\usebox{\plotpoint}}
\put(1172.0,213.0){\usebox{\plotpoint}}
\put(1173.0,213.0){\usebox{\plotpoint}}
\put(1174,212.42){\rule{0.241pt}{1.000pt}}
\multiput(1174.00,211.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1173.0,214.0){\usebox{\plotpoint}}
\put(1175,215){\usebox{\plotpoint}}
\put(1175,215){\usebox{\plotpoint}}
\put(1175,215){\usebox{\plotpoint}}
\put(1175,213.42){\rule{0.241pt}{1.000pt}}
\multiput(1175.00,212.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1176,216){\usebox{\plotpoint}}
\put(1176,216){\usebox{\plotpoint}}
\put(1176.0,216.0){\usebox{\plotpoint}}
\put(1177.0,216.0){\usebox{\plotpoint}}
\put(1178,215.42){\rule{0.241pt}{1.000pt}}
\multiput(1178.00,214.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1177.0,217.0){\usebox{\plotpoint}}
\put(1179,218){\usebox{\plotpoint}}
\put(1179,218){\usebox{\plotpoint}}
\put(1179,218){\usebox{\plotpoint}}
\put(1179,216.42){\rule{0.241pt}{1.000pt}}
\multiput(1179.00,215.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1180,219){\usebox{\plotpoint}}
\put(1180,219){\usebox{\plotpoint}}
\put(1180.0,219.0){\usebox{\plotpoint}}
\put(1181.0,219.0){\usebox{\plotpoint}}
\put(1181.0,220.0){\usebox{\plotpoint}}
\put(1182.0,220.0){\usebox{\plotpoint}}
\put(1182.0,221.0){\usebox{\plotpoint}}
\put(1183.0,221.0){\usebox{\plotpoint}}
\put(1184,220.42){\rule{0.241pt}{1.000pt}}
\multiput(1184.00,219.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1183.0,222.0){\usebox{\plotpoint}}
\put(1185,223){\usebox{\plotpoint}}
\put(1185,223){\usebox{\plotpoint}}
\put(1185.0,223.0){\usebox{\plotpoint}}
\put(1186.0,223.0){\usebox{\plotpoint}}
\put(1186.0,224.0){\usebox{\plotpoint}}
\put(1187.0,224.0){\usebox{\plotpoint}}
\put(1187.0,225.0){\usebox{\plotpoint}}
\put(1188.0,225.0){\usebox{\plotpoint}}
\put(1188.0,226.0){\usebox{\plotpoint}}
\put(1189.0,226.0){\usebox{\plotpoint}}
\put(1190,225.42){\rule{0.241pt}{1.000pt}}
\multiput(1190.00,224.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1189.0,227.0){\usebox{\plotpoint}}
\put(1191,228){\usebox{\plotpoint}}
\put(1191,228){\usebox{\plotpoint}}
\put(1191,226.42){\rule{0.241pt}{1.000pt}}
\multiput(1191.00,225.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1192,229){\usebox{\plotpoint}}
\put(1192,229){\usebox{\plotpoint}}
\put(1192,229){\usebox{\plotpoint}}
\put(1192,227.42){\rule{0.241pt}{1.000pt}}
\multiput(1192.00,226.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1193,230){\usebox{\plotpoint}}
\put(1193,230){\usebox{\plotpoint}}
\put(1193.0,230.0){\usebox{\plotpoint}}
\put(1194.0,230.0){\usebox{\plotpoint}}
\put(1194.0,231.0){\usebox{\plotpoint}}
\put(1195.0,231.0){\usebox{\plotpoint}}
\put(1195.0,232.0){\usebox{\plotpoint}}
\put(1196.0,232.0){\usebox{\plotpoint}}
\put(1196.0,233.0){\usebox{\plotpoint}}
\put(1197.0,233.0){\usebox{\plotpoint}}
\put(1197.0,234.0){\usebox{\plotpoint}}
\put(1198.0,234.0){\usebox{\plotpoint}}
\put(1198.0,235.0){\usebox{\plotpoint}}
\put(1199.0,235.0){\usebox{\plotpoint}}
\put(1199.0,236.0){\usebox{\plotpoint}}
\put(1200.0,236.0){\usebox{\plotpoint}}
\put(1201,235.42){\rule{0.241pt}{1.000pt}}
\multiput(1201.00,234.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1200.0,237.0){\usebox{\plotpoint}}
\put(1202,238){\usebox{\plotpoint}}
\put(1202,238){\usebox{\plotpoint}}
\put(1202,236.42){\rule{0.241pt}{1.000pt}}
\multiput(1202.00,235.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1203,239){\usebox{\plotpoint}}
\put(1203,239){\usebox{\plotpoint}}
\put(1203,239){\usebox{\plotpoint}}
\put(1203,237.42){\rule{0.241pt}{1.000pt}}
\multiput(1203.00,236.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1204,240){\usebox{\plotpoint}}
\put(1204,240){\usebox{\plotpoint}}
\put(1204,238.42){\rule{0.241pt}{1.000pt}}
\multiput(1204.00,237.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1205,241){\usebox{\plotpoint}}
\put(1205,241){\usebox{\plotpoint}}
\put(1205.0,241.0){\usebox{\plotpoint}}
\put(1206,240.42){\rule{0.241pt}{1.000pt}}
\multiput(1206.00,239.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1206.0,241.0){\usebox{\plotpoint}}
\put(1207,243){\usebox{\plotpoint}}
\put(1207,243){\usebox{\plotpoint}}
\put(1207,241.42){\rule{0.241pt}{1.000pt}}
\multiput(1207.00,240.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1208,244){\usebox{\plotpoint}}
\put(1208,244){\usebox{\plotpoint}}
\put(1208.0,244.0){\usebox{\plotpoint}}
\put(1209.0,244.0){\usebox{\plotpoint}}
\put(1209.0,245.0){\usebox{\plotpoint}}
\put(1210,244.42){\rule{0.241pt}{1.000pt}}
\multiput(1210.00,243.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1210.0,245.0){\usebox{\plotpoint}}
\put(1211,247){\usebox{\plotpoint}}
\put(1211,247){\usebox{\plotpoint}}
\put(1211,245.42){\rule{0.241pt}{1.000pt}}
\multiput(1211.00,244.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1212,248){\usebox{\plotpoint}}
\put(1212,248){\usebox{\plotpoint}}
\put(1212.0,248.0){\usebox{\plotpoint}}
\put(1213,247.42){\rule{0.241pt}{1.000pt}}
\multiput(1213.00,246.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1213.0,248.0){\usebox{\plotpoint}}
\put(1214,250){\usebox{\plotpoint}}
\put(1214,250){\usebox{\plotpoint}}
\put(1214,248.42){\rule{0.241pt}{1.000pt}}
\multiput(1214.00,247.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1215,251){\usebox{\plotpoint}}
\put(1215,251){\usebox{\plotpoint}}
\put(1215,249.42){\rule{0.241pt}{1.000pt}}
\multiput(1215.00,248.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1216,252){\usebox{\plotpoint}}
\put(1216,252){\usebox{\plotpoint}}
\put(1216,250.42){\rule{0.241pt}{1.000pt}}
\multiput(1216.00,249.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1217,253){\usebox{\plotpoint}}
\put(1217,253){\usebox{\plotpoint}}
\put(1217.0,253.0){\usebox{\plotpoint}}
\put(1217.0,254.0){\usebox{\plotpoint}}
\put(1218.0,254.0){\usebox{\plotpoint}}
\put(1219,253.42){\rule{0.241pt}{1.000pt}}
\multiput(1219.00,252.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1218.0,255.0){\usebox{\plotpoint}}
\put(1220,256){\usebox{\plotpoint}}
\put(1220,256){\usebox{\plotpoint}}
\put(1220.0,256.0){\usebox{\plotpoint}}
\put(1220.0,257.0){\usebox{\plotpoint}}
\put(1221.0,257.0){\usebox{\plotpoint}}
\put(1221.0,258.0){\usebox{\plotpoint}}
\put(1222.0,258.0){\usebox{\plotpoint}}
\put(1222.0,259.0){\usebox{\plotpoint}}
\put(1223.0,259.0){\usebox{\plotpoint}}
\put(1223.0,260.0){\usebox{\plotpoint}}
\put(1224,259.42){\rule{0.241pt}{1.000pt}}
\multiput(1224.00,258.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1224.0,260.0){\usebox{\plotpoint}}
\put(1225,262){\usebox{\plotpoint}}
\put(1225,262){\usebox{\plotpoint}}
\put(1225,260.42){\rule{0.241pt}{1.000pt}}
\multiput(1225.00,259.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1226,263){\usebox{\plotpoint}}
\put(1226,263){\usebox{\plotpoint}}
\put(1226,261.42){\rule{0.241pt}{1.000pt}}
\multiput(1226.00,260.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1227,264){\usebox{\plotpoint}}
\put(1227,264){\usebox{\plotpoint}}
\put(1227.0,264.0){\usebox{\plotpoint}}
\put(1227.0,265.0){\usebox{\plotpoint}}
\put(1228.0,265.0){\usebox{\plotpoint}}
\put(1228.0,266.0){\usebox{\plotpoint}}
\put(1229.0,266.0){\usebox{\plotpoint}}
\put(1229.0,267.0){\usebox{\plotpoint}}
\put(1230,266.42){\rule{0.241pt}{1.000pt}}
\multiput(1230.00,265.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1230.0,267.0){\usebox{\plotpoint}}
\put(1231,269){\usebox{\plotpoint}}
\put(1231,269){\usebox{\plotpoint}}
\put(1231,267.42){\rule{0.241pt}{1.000pt}}
\multiput(1231.00,266.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1232,270){\usebox{\plotpoint}}
\put(1232,270){\usebox{\plotpoint}}
\put(1232,268.42){\rule{0.241pt}{1.000pt}}
\multiput(1232.00,267.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1233,271){\usebox{\plotpoint}}
\put(1233,271){\usebox{\plotpoint}}
\put(1233,269.42){\rule{0.241pt}{1.000pt}}
\multiput(1233.00,268.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1234,272){\usebox{\plotpoint}}
\put(1234.0,272.0){\usebox{\plotpoint}}
\put(1234.0,273.0){\usebox{\plotpoint}}
\put(1235.0,273.0){\usebox{\plotpoint}}
\put(1235.0,274.0){\usebox{\plotpoint}}
\put(1236.0,274.0){\usebox{\plotpoint}}
\put(1236.0,275.0){\usebox{\plotpoint}}
\put(1237.0,275.0){\usebox{\plotpoint}}
\put(1237.0,277.0){\usebox{\plotpoint}}
\put(1238.0,277.0){\usebox{\plotpoint}}
\put(1238.0,278.0){\usebox{\plotpoint}}
\put(1239.0,278.0){\usebox{\plotpoint}}
\put(1239.0,279.0){\usebox{\plotpoint}}
\put(1240.0,279.0){\usebox{\plotpoint}}
\put(1240.0,280.0){\usebox{\plotpoint}}
\put(1241.0,280.0){\usebox{\plotpoint}}
\put(1241.0,282.0){\usebox{\plotpoint}}
\put(1242.0,282.0){\usebox{\plotpoint}}
\put(1242.0,283.0){\usebox{\plotpoint}}
\put(1243.0,283.0){\usebox{\plotpoint}}
\put(1243.0,284.0){\usebox{\plotpoint}}
\put(1244,283.42){\rule{0.241pt}{1.000pt}}
\multiput(1244.00,282.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1244.0,284.0){\usebox{\plotpoint}}
\put(1245,286){\usebox{\plotpoint}}
\put(1245.0,286.0){\usebox{\plotpoint}}
\put(1245.0,287.0){\usebox{\plotpoint}}
\put(1246.0,287.0){\usebox{\plotpoint}}
\put(1246.0,288.0){\usebox{\plotpoint}}
\put(1247,287.42){\rule{0.241pt}{1.000pt}}
\multiput(1247.00,286.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1247.0,288.0){\usebox{\plotpoint}}
\put(1248,290){\usebox{\plotpoint}}
\put(1248,290){\usebox{\plotpoint}}
\put(1248.0,290.0){\usebox{\plotpoint}}
\put(1248.0,291.0){\usebox{\plotpoint}}
\put(1249.0,291.0){\usebox{\plotpoint}}
\put(1249.0,292.0){\usebox{\plotpoint}}
\put(1250,291.42){\rule{0.241pt}{1.000pt}}
\multiput(1250.00,290.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1250.0,292.0){\usebox{\plotpoint}}
\put(1251,294){\usebox{\plotpoint}}
\put(1251,294){\usebox{\plotpoint}}
\put(1251.0,294.0){\usebox{\plotpoint}}
\put(1251.0,295.0){\usebox{\plotpoint}}
\put(1252,294.42){\rule{0.241pt}{1.000pt}}
\multiput(1252.00,293.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1252.0,295.0){\usebox{\plotpoint}}
\put(1253,297){\usebox{\plotpoint}}
\put(1253,297){\usebox{\plotpoint}}
\put(1253,295.42){\rule{0.241pt}{1.000pt}}
\multiput(1253.00,294.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1254,298){\usebox{\plotpoint}}
\put(1254.0,298.0){\usebox{\plotpoint}}
\put(1254.0,299.0){\usebox{\plotpoint}}
\put(1255,298.42){\rule{0.241pt}{1.000pt}}
\multiput(1255.00,297.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1255.0,299.0){\usebox{\plotpoint}}
\put(1256,301){\usebox{\plotpoint}}
\put(1256.0,301.0){\usebox{\plotpoint}}
\put(1256.0,302.0){\usebox{\plotpoint}}
\put(1257.0,302.0){\usebox{\plotpoint}}
\put(1257.0,303.0){\usebox{\plotpoint}}
\put(1258.0,303.0){\usebox{\plotpoint}}
\put(1258.0,305.0){\usebox{\plotpoint}}
\put(1259,304.42){\rule{0.241pt}{1.000pt}}
\multiput(1259.00,303.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1259.0,305.0){\usebox{\plotpoint}}
\put(1260,307){\usebox{\plotpoint}}
\put(1260,307){\usebox{\plotpoint}}
\put(1260,305.42){\rule{0.241pt}{1.000pt}}
\multiput(1260.00,304.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1261,308){\usebox{\plotpoint}}
\put(1261.0,308.0){\usebox{\plotpoint}}
\put(1261.0,309.0){\usebox{\plotpoint}}
\put(1262.0,309.0){\usebox{\plotpoint}}
\put(1262.0,311.0){\usebox{\plotpoint}}
\put(1263.0,311.0){\usebox{\plotpoint}}
\put(1263.0,312.0){\usebox{\plotpoint}}
\put(1264,311.42){\rule{0.241pt}{1.000pt}}
\multiput(1264.00,310.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1264.0,312.0){\usebox{\plotpoint}}
\put(1265,314){\usebox{\plotpoint}}
\put(1265,313.42){\rule{0.241pt}{1.000pt}}
\multiput(1265.00,312.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1265.0,314.0){\usebox{\plotpoint}}
\put(1266,316){\usebox{\plotpoint}}
\put(1266.0,316.0){\usebox{\plotpoint}}
\put(1266.0,317.0){\usebox{\plotpoint}}
\put(1267.0,317.0){\usebox{\plotpoint}}
\put(1267.0,318.0){\usebox{\plotpoint}}
\put(1268.0,318.0){\usebox{\plotpoint}}
\put(1268.0,320.0){\usebox{\plotpoint}}
\put(1269,319.42){\rule{0.241pt}{1.000pt}}
\multiput(1269.00,318.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1269.0,320.0){\usebox{\plotpoint}}
\put(1270,322){\usebox{\plotpoint}}
\put(1270.0,322.0){\usebox{\plotpoint}}
\put(1270.0,323.0){\usebox{\plotpoint}}
\put(1271,322.42){\rule{0.241pt}{1.000pt}}
\multiput(1271.00,321.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1271.0,323.0){\usebox{\plotpoint}}
\put(1272,325){\usebox{\plotpoint}}
\put(1272,324.42){\rule{0.241pt}{1.000pt}}
\multiput(1272.00,323.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1272.0,325.0){\usebox{\plotpoint}}
\put(1273,327){\usebox{\plotpoint}}
\put(1273.0,327.0){\usebox{\plotpoint}}
\put(1273.0,328.0){\usebox{\plotpoint}}
\put(1274,327.42){\rule{0.241pt}{1.000pt}}
\multiput(1274.00,326.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1274.0,328.0){\usebox{\plotpoint}}
\put(1275,330){\usebox{\plotpoint}}
\put(1275,329.42){\rule{0.241pt}{1.000pt}}
\multiput(1275.00,328.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1275.0,330.0){\usebox{\plotpoint}}
\put(1276,332){\usebox{\plotpoint}}
\put(1276.0,332.0){\usebox{\plotpoint}}
\put(1276.0,333.0){\usebox{\plotpoint}}
\put(1277,332.42){\rule{0.241pt}{1.000pt}}
\multiput(1277.00,331.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1277.0,333.0){\usebox{\plotpoint}}
\put(1278,335){\usebox{\plotpoint}}
\put(1278.0,335.0){\usebox{\plotpoint}}
\put(1278.0,336.0){\usebox{\plotpoint}}
\put(1279.0,336.0){\usebox{\plotpoint}}
\put(1279.0,338.0){\usebox{\plotpoint}}
\put(1280,337.42){\rule{0.241pt}{1.000pt}}
\multiput(1280.00,336.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1280.0,338.0){\usebox{\plotpoint}}
\put(1281,340){\usebox{\plotpoint}}
\put(1281.0,340.0){\usebox{\plotpoint}}
\put(1281.0,341.0){\usebox{\plotpoint}}
\put(1282,341.42){\rule{0.241pt}{1.000pt}}
\multiput(1282.00,340.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1282.0,341.0){\usebox{\plotpoint}}
\put(1283,344){\usebox{\plotpoint}}
\put(1283.0,344.0){\usebox{\plotpoint}}
\put(1283.0,345.0){\usebox{\plotpoint}}
\put(1284,344.42){\rule{0.241pt}{1.000pt}}
\multiput(1284.00,343.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1284.0,345.0){\usebox{\plotpoint}}
\put(1285,347){\usebox{\plotpoint}}
\put(1285.0,347.0){\usebox{\plotpoint}}
\put(1285.0,348.0){\usebox{\plotpoint}}
\put(1286,348.42){\rule{0.241pt}{1.000pt}}
\multiput(1286.00,347.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1286.0,348.0){\usebox{\plotpoint}}
\put(1287,351){\usebox{\plotpoint}}
\put(1287.0,351.0){\usebox{\plotpoint}}
\put(1287.0,352.0){\usebox{\plotpoint}}
\put(1288,351.42){\rule{0.241pt}{1.000pt}}
\multiput(1288.00,350.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1288.0,352.0){\usebox{\plotpoint}}
\put(1289,354){\usebox{\plotpoint}}
\put(1289.0,354.0){\usebox{\plotpoint}}
\put(1289.0,356.0){\usebox{\plotpoint}}
\put(1290,355.42){\rule{0.241pt}{1.000pt}}
\multiput(1290.00,354.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1290.0,356.0){\usebox{\plotpoint}}
\put(1291,358){\usebox{\plotpoint}}
\put(1291.0,358.0){\usebox{\plotpoint}}
\put(1291.0,359.0){\usebox{\plotpoint}}
\put(1292.0,359.0){\usebox{\plotpoint}}
\put(1292.0,361.0){\usebox{\plotpoint}}
\put(1293.0,361.0){\usebox{\plotpoint}}
\put(1293.0,363.0){\usebox{\plotpoint}}
\put(1294.0,363.0){\usebox{\plotpoint}}
\put(1294.0,365.0){\usebox{\plotpoint}}
\put(1295,364.42){\rule{0.241pt}{1.000pt}}
\multiput(1295.00,363.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1295.0,365.0){\usebox{\plotpoint}}
\put(1296.0,367.0){\usebox{\plotpoint}}
\put(1296.0,369.0){\usebox{\plotpoint}}
\put(1297.0,369.0){\usebox{\plotpoint}}
\put(1297.0,371.0){\usebox{\plotpoint}}
\put(1298,370.42){\rule{0.241pt}{1.000pt}}
\multiput(1298.00,369.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1298.0,371.0){\usebox{\plotpoint}}
\put(1299,373){\usebox{\plotpoint}}
\put(1299,372.42){\rule{0.241pt}{1.000pt}}
\multiput(1299.00,371.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1299.0,373.0){\usebox{\plotpoint}}
\put(1300,375){\usebox{\plotpoint}}
\put(1300.0,375.0){\usebox{\plotpoint}}
\put(1300.0,377.0){\usebox{\plotpoint}}
\put(1301,376.42){\rule{0.241pt}{1.000pt}}
\multiput(1301.00,375.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1301.0,377.0){\usebox{\plotpoint}}
\put(1302,378.42){\rule{0.241pt}{1.000pt}}
\multiput(1302.00,377.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1302.0,379.0){\usebox{\plotpoint}}
\put(1303,381){\usebox{\plotpoint}}
\put(1303.0,381.0){\usebox{\plotpoint}}
\put(1303.0,383.0){\usebox{\plotpoint}}
\put(1304.0,383.0){\usebox{\plotpoint}}
\put(1304.0,385.0){\usebox{\plotpoint}}
\put(1305,384.42){\rule{0.241pt}{1.000pt}}
\multiput(1305.00,383.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1305.0,385.0){\usebox{\plotpoint}}
\put(1306,387.42){\rule{0.241pt}{1.000pt}}
\multiput(1306.00,386.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1306.0,387.0){\usebox{\plotpoint}}
\put(1307,390){\usebox{\plotpoint}}
\put(1307.0,390.0){\usebox{\plotpoint}}
\put(1307.0,391.0){\usebox{\plotpoint}}
\put(1308.0,391.0){\usebox{\plotpoint}}
\put(1308.0,393.0){\usebox{\plotpoint}}
\put(1309.0,393.0){\usebox{\plotpoint}}
\put(1309.0,395.0){\usebox{\plotpoint}}
\put(1310,395.42){\rule{0.241pt}{1.000pt}}
\multiput(1310.00,394.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1310.0,395.0){\usebox{\plotpoint}}
\put(1311,397.42){\rule{0.241pt}{1.000pt}}
\multiput(1311.00,396.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1311.0,398.0){\usebox{\plotpoint}}
\put(1312,399.42){\rule{0.241pt}{1.000pt}}
\multiput(1312.00,398.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1312.0,400.0){\usebox{\plotpoint}}
\put(1313,402.42){\rule{0.241pt}{1.000pt}}
\multiput(1313.00,401.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1313.0,402.0){\usebox{\plotpoint}}
\put(1314,405){\usebox{\plotpoint}}
\put(1314,404.42){\rule{0.241pt}{1.000pt}}
\multiput(1314.00,403.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1314.0,405.0){\usebox{\plotpoint}}
\put(1315,407){\usebox{\plotpoint}}
\put(1315,406.42){\rule{0.241pt}{1.000pt}}
\multiput(1315.00,405.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1315.0,407.0){\usebox{\plotpoint}}
\put(1316,409){\usebox{\plotpoint}}
\put(1316,408.42){\rule{0.241pt}{1.000pt}}
\multiput(1316.00,407.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1316.0,409.0){\usebox{\plotpoint}}
\put(1317,411){\usebox{\plotpoint}}
\put(1317.0,411.0){\usebox{\plotpoint}}
\put(1317.0,413.0){\usebox{\plotpoint}}
\put(1318,413.42){\rule{0.241pt}{1.000pt}}
\multiput(1318.00,412.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1318.0,413.0){\usebox{\plotpoint}}
\put(1319,416){\usebox{\plotpoint}}
\put(1319,415.42){\rule{0.241pt}{1.000pt}}
\multiput(1319.00,414.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1319.0,416.0){\usebox{\plotpoint}}
\put(1320,418){\usebox{\plotpoint}}
\put(1320.0,418.0){\usebox{\plotpoint}}
\put(1320.0,420.0){\usebox{\plotpoint}}
\put(1321,420.42){\rule{0.241pt}{1.000pt}}
\multiput(1321.00,419.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1321.0,420.0){\usebox{\plotpoint}}
\put(1322,423){\usebox{\plotpoint}}
\put(1322,422.42){\rule{0.241pt}{1.000pt}}
\multiput(1322.00,421.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1322.0,423.0){\usebox{\plotpoint}}
\put(1323,425){\usebox{\plotpoint}}
\put(1323,424.42){\rule{0.241pt}{1.000pt}}
\multiput(1323.00,423.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1323.0,425.0){\usebox{\plotpoint}}
\put(1324,427.42){\rule{0.241pt}{1.000pt}}
\multiput(1324.00,426.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1324.0,427.0){\usebox{\plotpoint}}
\put(1325,429.42){\rule{0.241pt}{1.000pt}}
\multiput(1325.00,428.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1325.0,430.0){\usebox{\plotpoint}}
\put(1326,431.42){\rule{0.241pt}{1.000pt}}
\multiput(1326.00,430.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1326.0,432.0){\usebox{\plotpoint}}
\put(1327,434.42){\rule{0.241pt}{1.000pt}}
\multiput(1327.00,433.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1327.0,434.0){\usebox{\plotpoint}}
\put(1328.0,437.0){\usebox{\plotpoint}}
\put(1328.0,439.0){\usebox{\plotpoint}}
\put(1329,439.42){\rule{0.241pt}{1.000pt}}
\multiput(1329.00,438.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1329.0,439.0){\usebox{\plotpoint}}
\put(1330,442){\usebox{\plotpoint}}
\put(1330,441.42){\rule{0.241pt}{1.000pt}}
\multiput(1330.00,440.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1330.0,442.0){\usebox{\plotpoint}}
\put(1331,444.42){\rule{0.241pt}{1.000pt}}
\multiput(1331.00,443.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1331.0,444.0){\usebox{\plotpoint}}
\put(1332.0,447.0){\usebox{\plotpoint}}
\put(1332.0,449.0){\usebox{\plotpoint}}
\put(1333,449.42){\rule{0.241pt}{1.000pt}}
\multiput(1333.00,448.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1333.0,449.0){\usebox{\plotpoint}}
\put(1334,452){\usebox{\plotpoint}}
\put(1334,452.42){\rule{0.241pt}{1.000pt}}
\multiput(1334.00,451.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1334.0,452.0){\usebox{\plotpoint}}
\put(1335,454.42){\rule{0.241pt}{1.000pt}}
\multiput(1335.00,453.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1335.0,455.0){\usebox{\plotpoint}}
\put(1336,457.42){\rule{0.241pt}{1.000pt}}
\multiput(1336.00,456.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1336.0,457.0){\usebox{\plotpoint}}
\put(1337,460){\usebox{\plotpoint}}
\put(1337,459.42){\rule{0.241pt}{1.000pt}}
\multiput(1337.00,458.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1337.0,460.0){\usebox{\plotpoint}}
\put(1338,462.42){\rule{0.241pt}{1.000pt}}
\multiput(1338.00,461.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1338.0,462.0){\usebox{\plotpoint}}
\put(1339,465.42){\rule{0.241pt}{1.000pt}}
\multiput(1339.00,464.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1339.0,465.0){\usebox{\plotpoint}}
\put(1340,468){\usebox{\plotpoint}}
\put(1340,467.42){\rule{0.241pt}{1.000pt}}
\multiput(1340.00,466.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1340.0,468.0){\usebox{\plotpoint}}
\put(1341.0,470.0){\usebox{\plotpoint}}
\put(1341.0,473.0){\usebox{\plotpoint}}
\put(1342,473.42){\rule{0.241pt}{1.000pt}}
\multiput(1342.00,472.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1342.0,473.0){\usebox{\plotpoint}}
\put(1343.0,476.0){\usebox{\plotpoint}}
\put(1343.0,478.0){\usebox{\plotpoint}}
\put(1344,479.42){\rule{0.241pt}{1.000pt}}
\multiput(1344.00,478.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1344.0,478.0){\usebox{\plotpoint}}
\put(1345,481.42){\rule{0.241pt}{1.000pt}}
\multiput(1345.00,480.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1345.0,482.0){\usebox{\plotpoint}}
\put(1346,484.42){\rule{0.241pt}{1.000pt}}
\multiput(1346.00,483.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1346.0,484.0){\usebox{\plotpoint}}
\put(1347,487.42){\rule{0.241pt}{1.000pt}}
\multiput(1347.00,486.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1347.0,487.0){\usebox{\plotpoint}}
\put(1348,490){\usebox{\plotpoint}}
\put(1348,490.42){\rule{0.241pt}{1.000pt}}
\multiput(1348.00,489.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1348.0,490.0){\usebox{\plotpoint}}
\put(1349,493.42){\rule{0.241pt}{1.000pt}}
\multiput(1349.00,492.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1349.0,493.0){\usebox{\plotpoint}}
\put(1350,495.42){\rule{0.241pt}{1.000pt}}
\multiput(1350.00,494.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1350.0,496.0){\usebox{\plotpoint}}
\put(1351,499.42){\rule{0.241pt}{1.000pt}}
\multiput(1351.00,498.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1351.0,498.0){\usebox{\plotpoint}}
\put(1352,502.42){\rule{0.241pt}{1.000pt}}
\multiput(1352.00,501.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1352.0,502.0){\usebox{\plotpoint}}
\put(1353,505){\usebox{\plotpoint}}
\put(1353,504.42){\rule{0.241pt}{1.000pt}}
\multiput(1353.00,503.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1353.0,505.0){\usebox{\plotpoint}}
\put(1354,507.42){\rule{0.241pt}{1.000pt}}
\multiput(1354.00,506.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1354.0,507.0){\usebox{\plotpoint}}
\put(1355,511.42){\rule{0.241pt}{1.000pt}}
\multiput(1355.00,510.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1355.0,510.0){\usebox{\plotpoint}}
\put(1356.0,514.0){\usebox{\plotpoint}}
\put(1356.0,516.0){\usebox{\plotpoint}}
\put(1357,516.42){\rule{0.241pt}{1.000pt}}
\multiput(1357.00,515.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1357.0,516.0){\usebox{\plotpoint}}
\put(1358,520.42){\rule{0.241pt}{1.000pt}}
\multiput(1358.00,519.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1358.0,519.0){\usebox{\plotpoint}}
\put(1359,523.42){\rule{0.241pt}{1.000pt}}
\multiput(1359.00,522.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1359.0,523.0){\usebox{\plotpoint}}
\put(1360,526.42){\rule{0.241pt}{1.000pt}}
\multiput(1360.00,525.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1360.0,526.0){\usebox{\plotpoint}}
\put(1361,529.42){\rule{0.241pt}{1.000pt}}
\multiput(1361.00,528.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1361.0,529.0){\usebox{\plotpoint}}
\put(1362,532.42){\rule{0.241pt}{1.000pt}}
\multiput(1362.00,531.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1362.0,532.0){\usebox{\plotpoint}}
\put(1363,535.42){\rule{0.241pt}{1.000pt}}
\multiput(1363.00,534.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1363.0,535.0){\usebox{\plotpoint}}
\put(1364,538.42){\rule{0.241pt}{1.000pt}}
\multiput(1364.00,537.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1364.0,538.0){\usebox{\plotpoint}}
\put(1365,542.42){\rule{0.241pt}{1.000pt}}
\multiput(1365.00,541.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1365.0,541.0){\usebox{\plotpoint}}
\put(1366,545.42){\rule{0.241pt}{1.000pt}}
\multiput(1366.00,544.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1366.0,545.0){\usebox{\plotpoint}}
\put(1367,548.42){\rule{0.241pt}{1.000pt}}
\multiput(1367.00,547.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1367.0,548.0){\usebox{\plotpoint}}
\put(1368,551.42){\rule{0.241pt}{1.000pt}}
\multiput(1368.00,550.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1368.0,551.0){\usebox{\plotpoint}}
\put(1369,555.42){\rule{0.241pt}{1.000pt}}
\multiput(1369.00,554.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1369.0,554.0){\usebox{\plotpoint}}
\put(1368.42,560){\rule{1.000pt}{0.482pt}}
\multiput(1367.92,560.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1370.0,558.0){\usebox{\plotpoint}}
\put(1371,562.42){\rule{0.241pt}{1.000pt}}
\multiput(1371.00,561.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1371.0,562.0){\usebox{\plotpoint}}
\put(1372,566.42){\rule{0.241pt}{1.000pt}}
\multiput(1372.00,565.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1372.0,565.0){\usebox{\plotpoint}}
\put(1373,569.42){\rule{0.241pt}{1.000pt}}
\multiput(1373.00,568.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1373.0,569.0){\usebox{\plotpoint}}
\put(1374,572.42){\rule{0.241pt}{1.000pt}}
\multiput(1374.00,571.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1374.0,572.0){\usebox{\plotpoint}}
\put(1375,575.42){\rule{0.241pt}{1.000pt}}
\multiput(1375.00,574.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1375.0,575.0){\usebox{\plotpoint}}
\put(1376,580.42){\rule{0.241pt}{1.000pt}}
\multiput(1376.00,579.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1376.0,578.0){\usebox{\plotpoint}}
\put(1377,583.42){\rule{0.241pt}{1.000pt}}
\multiput(1377.00,582.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1377.0,583.0){\usebox{\plotpoint}}
\put(1378,586.42){\rule{0.241pt}{1.000pt}}
\multiput(1378.00,585.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1378.0,586.0){\usebox{\plotpoint}}
\put(1377.42,592){\rule{1.000pt}{0.482pt}}
\multiput(1376.92,592.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1379.0,589.0){\usebox{\plotpoint}}
\put(1380,594.42){\rule{0.241pt}{1.000pt}}
\multiput(1380.00,593.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1380.0,594.0){\usebox{\plotpoint}}
\put(1381,597.42){\rule{0.241pt}{1.000pt}}
\multiput(1381.00,596.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1381.0,597.0){\usebox{\plotpoint}}
\put(1382,602.42){\rule{0.241pt}{1.000pt}}
\multiput(1382.00,601.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1382.0,600.0){\usebox{\plotpoint}}
\put(1383,605.42){\rule{0.241pt}{1.000pt}}
\multiput(1383.00,604.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1383.0,605.0){\usebox{\plotpoint}}
\put(1382.42,610){\rule{1.000pt}{0.482pt}}
\multiput(1381.92,610.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1384.0,608.0){\usebox{\plotpoint}}
\put(1385,612.42){\rule{0.241pt}{1.000pt}}
\multiput(1385.00,611.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1385.0,612.0){\usebox{\plotpoint}}
\put(1386,617.42){\rule{0.241pt}{1.000pt}}
\multiput(1386.00,616.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1386.0,615.0){\usebox{\plotpoint}}
\put(1387,620.42){\rule{0.241pt}{1.000pt}}
\multiput(1387.00,619.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1387.0,620.0){\usebox{\plotpoint}}
\put(1388,624.42){\rule{0.241pt}{1.000pt}}
\multiput(1388.00,623.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1388.0,623.0){\usebox{\plotpoint}}
\put(1387.42,630){\rule{1.000pt}{0.482pt}}
\multiput(1386.92,630.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1389.0,627.0){\usebox{\plotpoint}}
\put(1390,632.42){\rule{0.241pt}{1.000pt}}
\multiput(1390.00,631.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1390.0,632.0){\usebox{\plotpoint}}
\put(1391,636.42){\rule{0.241pt}{1.000pt}}
\multiput(1391.00,635.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1391.0,635.0){\usebox{\plotpoint}}
\put(1392,639.42){\rule{0.241pt}{1.000pt}}
\multiput(1392.00,638.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1392.0,639.0){\usebox{\plotpoint}}
\put(1393,644.42){\rule{0.241pt}{1.000pt}}
\multiput(1393.00,643.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1393.0,642.0){\usebox{\plotpoint}}
\put(1394,648.42){\rule{0.241pt}{1.000pt}}
\multiput(1394.00,647.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1394.0,647.0){\usebox{\plotpoint}}
\put(1393.42,653){\rule{1.000pt}{0.482pt}}
\multiput(1392.92,653.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1395.0,651.0){\usebox{\plotpoint}}
\put(1394.42,658){\rule{1.000pt}{0.482pt}}
\multiput(1393.92,658.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1396.0,655.0){\usebox{\plotpoint}}
\put(1395.42,662){\rule{1.000pt}{0.482pt}}
\multiput(1394.92,662.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1397.0,660.0){\usebox{\plotpoint}}
\put(1398,664.42){\rule{0.241pt}{1.000pt}}
\multiput(1398.00,663.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1398.0,664.0){\usebox{\plotpoint}}
\put(1399,668.42){\rule{0.241pt}{1.000pt}}
\multiput(1399.00,667.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1399.0,667.0){\usebox{\plotpoint}}
\put(1400,673.42){\rule{0.241pt}{1.000pt}}
\multiput(1400.00,672.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1400.0,671.0){\usebox{\plotpoint}}
\put(1401,677.42){\rule{0.241pt}{1.000pt}}
\multiput(1401.00,676.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1401.0,676.0){\usebox{\plotpoint}}
\put(1402,681.42){\rule{0.241pt}{1.000pt}}
\multiput(1402.00,680.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1402.0,680.0){\usebox{\plotpoint}}
\put(1403,686.42){\rule{0.241pt}{1.000pt}}
\multiput(1403.00,685.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1403.0,684.0){\usebox{\plotpoint}}
\put(1404,690.42){\rule{0.241pt}{1.000pt}}
\multiput(1404.00,689.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1404.0,689.0){\usebox{\plotpoint}}
\put(1403.42,696){\rule{1.000pt}{0.482pt}}
\multiput(1402.92,696.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1405.0,693.0){\usebox{\plotpoint}}
\put(1404.42,700){\rule{1.000pt}{0.482pt}}
\multiput(1403.92,700.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1406.0,698.0){\usebox{\plotpoint}}
\put(1407,704.42){\rule{0.241pt}{1.000pt}}
\multiput(1407.00,703.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1407.0,702.0){\usebox{\plotpoint}}
\put(1408,708.42){\rule{0.241pt}{1.000pt}}
\multiput(1408.00,707.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1408.0,707.0){\usebox{\plotpoint}}
\put(1409,712.42){\rule{0.241pt}{1.000pt}}
\multiput(1409.00,711.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1409.0,711.0){\usebox{\plotpoint}}
\put(1408.42,719){\rule{1.000pt}{0.482pt}}
\multiput(1407.92,719.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1410.0,715.0){\usebox{\plotpoint}}
\put(1411,722.42){\rule{0.241pt}{1.000pt}}
\multiput(1411.00,721.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1411.0,721.0){\usebox{\plotpoint}}
\put(1412,726.42){\rule{0.241pt}{1.000pt}}
\multiput(1412.00,725.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1412.0,725.0){\usebox{\plotpoint}}
\put(1411.42,732){\rule{1.000pt}{0.482pt}}
\multiput(1410.92,732.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1413.0,729.0){\usebox{\plotpoint}}
\put(1414,736.42){\rule{0.241pt}{1.000pt}}
\multiput(1414.00,735.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1414.0,734.0){\usebox{\plotpoint}}
\put(1413.42,742){\rule{1.000pt}{0.482pt}}
\multiput(1412.92,742.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1415.0,739.0){\usebox{\plotpoint}}
\put(1416,745.42){\rule{0.241pt}{1.000pt}}
\multiput(1416.00,744.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1416.0,744.0){\usebox{\plotpoint}}
\put(1415.42,752){\rule{1.000pt}{0.482pt}}
\multiput(1414.92,752.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1417.0,748.0){\usebox{\plotpoint}}
\put(1418,755.42){\rule{0.241pt}{1.000pt}}
\multiput(1418.00,754.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1418.0,754.0){\usebox{\plotpoint}}
\put(1417.42,761){\rule{1.000pt}{0.482pt}}
\multiput(1416.92,761.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1419.0,758.0){\usebox{\plotpoint}}
\put(1418.42,767){\rule{1.000pt}{0.482pt}}
\multiput(1417.92,767.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1420.0,763.0){\usebox{\plotpoint}}
\put(1421,770.42){\rule{0.241pt}{1.000pt}}
\multiput(1421.00,769.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1421.0,769.0){\usebox{\plotpoint}}
\put(1420.42,776){\rule{1.000pt}{0.482pt}}
\multiput(1419.92,776.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1422.0,773.0){\usebox{\plotpoint}}
\put(1421.42,781){\rule{1.000pt}{0.482pt}}
\multiput(1420.92,781.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1423.0,778.0){\usebox{\plotpoint}}
\put(1422.42,787){\rule{1.000pt}{0.482pt}}
\multiput(1421.92,787.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1424.0,783.0){\usebox{\plotpoint}}
\put(1425,790.42){\rule{0.241pt}{1.000pt}}
\multiput(1425.00,789.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1425.0,789.0){\usebox{\plotpoint}}
\put(1426,795.42){\rule{0.241pt}{1.000pt}}
\multiput(1426.00,794.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1426.0,793.0){\usebox{\plotpoint}}
\put(1427,801.42){\rule{0.241pt}{1.000pt}}
\multiput(1427.00,800.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1427.0,798.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1428,806.42){\rule{0.241pt}{1.000pt}}
\multiput(1428.00,805.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1428.0,804.0){\usebox{\plotpoint}}
\put(1427.42,812){\rule{1.000pt}{0.482pt}}
\multiput(1426.92,812.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1429.0,809.0){\usebox{\plotpoint}}
\put(1428.42,817){\rule{1.000pt}{0.482pt}}
\multiput(1427.92,817.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1430.0,814.0){\usebox{\plotpoint}}
\put(1429.42,824){\rule{1.000pt}{0.482pt}}
\multiput(1428.92,824.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1431.0,819.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1432,827.42){\rule{0.241pt}{1.000pt}}
\multiput(1432.00,826.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1432.0,826.0){\usebox{\plotpoint}}
\put(1433.0,830.0){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,185.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,185){\makebox(0,0)[r]{0.1}}
\put(1416.0,185.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,257.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,257){\makebox(0,0)[r]{0.2}}
\put(1416.0,257.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,329.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,329){\makebox(0,0)[r]{0.3}}
\put(1416.0,329.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,401.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,401){\makebox(0,0)[r]{0.4}}
\put(1416.0,401.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,473.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,473){\makebox(0,0)[r]{0.5}}
\put(1416.0,473.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,544.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,544){\makebox(0,0)[r]{0.6}}
\put(1416.0,544.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,616.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,616){\makebox(0,0)[r]{0.7}}
\put(1416.0,616.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,688.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,688){\makebox(0,0)[r]{0.8}}
\put(1416.0,688.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,760.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,760){\makebox(0,0)[r]{0.9}}
\put(1416.0,760.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{1}}
\put(1416.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){9}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372,68){\makebox(0,0){9.5}}
\put(372.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524,68){\makebox(0,0){10}}
\put(524.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676,68){\makebox(0,0){10.5}}
\put(676.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){11}}
\put(828.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980,68){\makebox(0,0){11.5}}
\put(980.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132,68){\makebox(0,0){12}}
\put(1132.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284,68){\makebox(0,0){12.5}}
\put(1284.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){13}}
\put(1436.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,472){\makebox(0,0){$\Sigma$}}
\put(828,23){\makebox(0,0){log$[\rho (Y_e/0.1)]$ (g/cm$^3$) }}
\put(828,877){\makebox(0,0){$E_\nu=10$ MeV, $B_*=1$}}
\put(311,774){\makebox(0,0)[l]{$T=1$ MeV}}
\put(311,688){\makebox(0,0)[l]{$T=5$ MeV}}
\put(311,544){\makebox(0,0)[l]{$T=15$ MeV}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(450,811.42){\rule{6.504pt}{1.000pt}}
\multiput(450.00,811.92)(13.500,-1.000){2}{\rule{3.252pt}{1.000pt}}
\put(220.0,814.0){\rule[-0.500pt]{55.407pt}{1.000pt}}
\put(533,810.42){\rule{6.986pt}{1.000pt}}
\multiput(533.00,810.92)(14.500,-1.000){2}{\rule{3.493pt}{1.000pt}}
\put(562,809.42){\rule{7.468pt}{1.000pt}}
\multiput(562.00,809.92)(15.500,-1.000){2}{\rule{3.734pt}{1.000pt}}
\put(593,808.42){\rule{7.468pt}{1.000pt}}
\multiput(593.00,808.92)(15.500,-1.000){2}{\rule{3.734pt}{1.000pt}}
\put(624,806.42){\rule{7.709pt}{1.000pt}}
\multiput(624.00,807.92)(16.000,-3.000){2}{\rule{3.854pt}{1.000pt}}
\multiput(656.00,804.69)(2.397,-0.475){6}{\rule{4.821pt}{0.114pt}}
\multiput(656.00,804.92)(21.993,-7.000){2}{\rule{2.411pt}{1.000pt}}
\multiput(688.00,797.68)(1.167,-0.492){20}{\rule{2.607pt}{0.119pt}}
\multiput(688.00,797.92)(27.589,-14.000){2}{\rule{1.304pt}{1.000pt}}
\multiput(721.00,783.68)(0.537,-0.497){52}{\rule{1.350pt}{0.120pt}}
\multiput(721.00,783.92)(30.198,-30.000){2}{\rule{0.675pt}{1.000pt}}
\multiput(755.83,746.66)(0.497,-0.994){56}{\rule{0.120pt}{2.250pt}}
\multiput(751.92,751.33)(32.000,-59.330){2}{\rule{1.000pt}{1.125pt}}
\multiput(787.83,674.36)(0.497,-2.007){54}{\rule{0.120pt}{4.250pt}}
\multiput(783.92,683.18)(31.000,-115.179){2}{\rule{1.000pt}{2.125pt}}
\multiput(818.83,540.87)(0.497,-3.167){48}{\rule{0.120pt}{6.536pt}}
\multiput(814.92,554.43)(28.000,-162.435){2}{\rule{1.000pt}{3.268pt}}
\multiput(846.83,365.06)(0.496,-3.148){42}{\rule{0.120pt}{6.490pt}}
\multiput(842.92,378.53)(25.000,-142.530){2}{\rule{1.000pt}{3.245pt}}
\multiput(871.83,218.75)(0.496,-1.962){34}{\rule{0.119pt}{4.155pt}}
\multiput(867.92,227.38)(21.000,-73.377){2}{\rule{1.000pt}{2.077pt}}
\multiput(892.83,146.04)(0.495,-0.816){28}{\rule{0.119pt}{1.917pt}}
\multiput(888.92,150.02)(18.000,-26.022){2}{\rule{1.000pt}{0.958pt}}
\multiput(909.00,121.68)(1.020,-0.481){8}{\rule{2.375pt}{0.116pt}}
\multiput(909.00,121.92)(12.071,-8.000){2}{\rule{1.188pt}{1.000pt}}
\put(926,112.42){\rule{3.854pt}{1.000pt}}
\multiput(926.00,113.92)(8.000,-3.000){2}{\rule{1.927pt}{1.000pt}}
\put(477.0,813.0){\rule[-0.500pt]{13.490pt}{1.000pt}}
\put(942.0,113.0){\rule[-0.500pt]{105.755pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(249,739.77){\rule{2.891pt}{0.350pt}}
\multiput(249.00,740.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(220.0,741.0){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(310,738.77){\rule{2.891pt}{0.350pt}}
\multiput(310.00,739.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(261.0,740.0){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(346,737.77){\rule{2.891pt}{0.350pt}}
\multiput(346.00,738.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(322.0,739.0){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(383,736.77){\rule{2.891pt}{0.350pt}}
\multiput(383.00,737.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(358.0,738.0){\rule[-0.175pt]{6.022pt}{0.350pt}}
\put(407,735.77){\rule{2.891pt}{0.350pt}}
\multiput(407.00,736.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(419,734.77){\rule{2.891pt}{0.350pt}}
\multiput(419.00,735.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(395.0,737.0){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(443,733.77){\rule{3.132pt}{0.350pt}}
\multiput(443.00,734.27)(6.500,-1.000){2}{\rule{1.566pt}{0.350pt}}
\put(456,732.77){\rule{2.891pt}{0.350pt}}
\multiput(456.00,733.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(468,731.77){\rule{2.891pt}{0.350pt}}
\multiput(468.00,732.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(480,730.77){\rule{2.891pt}{0.350pt}}
\multiput(480.00,731.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(492,729.77){\rule{3.132pt}{0.350pt}}
\multiput(492.00,730.27)(6.500,-1.000){2}{\rule{1.566pt}{0.350pt}}
\put(505,728.27){\rule{2.188pt}{0.350pt}}
\multiput(505.00,729.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(517,726.77){\rule{2.891pt}{0.350pt}}
\multiput(517.00,727.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(529,725.27){\rule{2.188pt}{0.350pt}}
\multiput(529.00,726.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(541,723.77){\rule{3.132pt}{0.350pt}}
\multiput(541.00,724.27)(6.500,-1.000){2}{\rule{1.566pt}{0.350pt}}
\put(554,722.27){\rule{2.188pt}{0.350pt}}
\multiput(554.00,723.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\multiput(566.00,721.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(566.00,721.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\put(578,717.27){\rule{2.362pt}{0.350pt}}
\multiput(578.00,718.27)(8.097,-2.000){2}{\rule{1.181pt}{0.350pt}}
\multiput(591.00,716.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(591.00,716.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(603.00,713.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(603.00,713.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(615.00,710.02)(1.979,-0.509){5}{\rule{1.225pt}{0.123pt}}
\multiput(615.00,710.27)(10.457,-4.000){2}{\rule{0.612pt}{0.350pt}}
\multiput(628.00,706.02)(1.979,-0.509){5}{\rule{1.225pt}{0.123pt}}
\multiput(628.00,706.27)(10.457,-4.000){2}{\rule{0.612pt}{0.350pt}}
\multiput(641.00,702.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(641.00,702.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(653.00,697.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(653.00,697.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(666.00,692.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(666.00,692.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(679.00,686.02)(0.994,-0.504){11}{\rule{0.737pt}{0.121pt}}
\multiput(679.00,686.27)(11.469,-7.000){2}{\rule{0.369pt}{0.350pt}}
\multiput(692.00,679.02)(0.856,-0.504){13}{\rule{0.656pt}{0.121pt}}
\multiput(692.00,679.27)(11.638,-8.000){2}{\rule{0.328pt}{0.350pt}}
\multiput(705.00,671.02)(0.672,-0.503){17}{\rule{0.542pt}{0.121pt}}
\multiput(705.00,671.27)(11.874,-10.000){2}{\rule{0.271pt}{0.350pt}}
\multiput(718.00,661.02)(0.725,-0.503){17}{\rule{0.577pt}{0.121pt}}
\multiput(718.00,661.27)(12.801,-10.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(732.00,651.02)(0.508,-0.502){23}{\rule{0.438pt}{0.121pt}}
\multiput(732.00,651.27)(12.092,-13.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(745.00,638.02)(0.508,-0.502){25}{\rule{0.438pt}{0.121pt}}
\multiput(745.00,638.27)(13.092,-14.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(759.48,622.98)(0.502,-0.582){25}{\rule{0.121pt}{0.488pt}}
\multiput(758.27,623.99)(14.000,-14.988){2}{\rule{0.350pt}{0.244pt}}
\multiput(773.48,606.67)(0.502,-0.694){25}{\rule{0.121pt}{0.562pt}}
\multiput(772.27,607.83)(14.000,-17.833){2}{\rule{0.350pt}{0.281pt}}
\multiput(787.48,587.51)(0.502,-0.750){27}{\rule{0.121pt}{0.601pt}}
\multiput(786.27,588.75)(15.000,-20.753){2}{\rule{0.350pt}{0.300pt}}
\multiput(802.48,565.04)(0.502,-0.918){25}{\rule{0.121pt}{0.712pt}}
\multiput(801.27,566.52)(14.000,-23.521){2}{\rule{0.350pt}{0.356pt}}
\multiput(816.48,540.00)(0.502,-0.929){29}{\rule{0.121pt}{0.722pt}}
\multiput(815.27,541.50)(16.000,-27.502){2}{\rule{0.350pt}{0.361pt}}
\multiput(832.48,510.54)(0.502,-1.098){27}{\rule{0.121pt}{0.834pt}}
\multiput(831.27,512.27)(15.000,-30.269){2}{\rule{0.350pt}{0.417pt}}
\multiput(847.48,478.15)(0.502,-1.237){27}{\rule{0.121pt}{0.928pt}}
\multiput(846.27,480.07)(15.000,-34.075){2}{\rule{0.350pt}{0.464pt}}
\multiput(862.48,442.10)(0.502,-1.253){29}{\rule{0.121pt}{0.941pt}}
\multiput(861.27,444.05)(16.000,-37.048){2}{\rule{0.350pt}{0.470pt}}
\multiput(878.48,402.67)(0.502,-1.410){27}{\rule{0.121pt}{1.044pt}}
\multiput(877.27,404.83)(15.000,-38.833){2}{\rule{0.350pt}{0.522pt}}
\multiput(893.48,361.82)(0.502,-1.351){29}{\rule{0.121pt}{1.006pt}}
\multiput(892.27,363.91)(16.000,-39.911){2}{\rule{0.350pt}{0.503pt}}
\multiput(909.48,319.67)(0.502,-1.410){27}{\rule{0.121pt}{1.044pt}}
\multiput(908.27,321.83)(15.000,-38.833){2}{\rule{0.350pt}{0.522pt}}
\multiput(924.48,278.96)(0.502,-1.306){27}{\rule{0.121pt}{0.974pt}}
\multiput(923.27,280.98)(15.000,-35.978){2}{\rule{0.350pt}{0.487pt}}
\multiput(939.48,241.34)(0.502,-1.167){27}{\rule{0.121pt}{0.881pt}}
\multiput(938.27,243.17)(15.000,-32.172){2}{\rule{0.350pt}{0.440pt}}
\multiput(954.48,207.63)(0.502,-1.068){25}{\rule{0.121pt}{0.812pt}}
\multiput(953.27,209.31)(14.000,-27.314){2}{\rule{0.350pt}{0.406pt}}
\multiput(968.48,179.51)(0.502,-0.750){27}{\rule{0.121pt}{0.601pt}}
\multiput(967.27,180.75)(15.000,-20.753){2}{\rule{0.350pt}{0.300pt}}
\multiput(983.48,157.74)(0.502,-0.670){23}{\rule{0.121pt}{0.545pt}}
\multiput(982.27,158.87)(13.000,-15.868){2}{\rule{0.350pt}{0.273pt}}
\multiput(996.00,142.02)(0.597,-0.502){21}{\rule{0.496pt}{0.121pt}}
\multiput(996.00,142.27)(12.971,-12.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(1010.00,130.02)(0.856,-0.504){13}{\rule{0.656pt}{0.121pt}}
\multiput(1010.00,130.27)(11.638,-8.000){2}{\rule{0.328pt}{0.350pt}}
\multiput(1023.00,122.02)(1.979,-0.509){5}{\rule{1.225pt}{0.123pt}}
\multiput(1023.00,122.27)(10.457,-4.000){2}{\rule{0.612pt}{0.350pt}}
\multiput(1036.00,118.02)(3.170,-0.516){3}{\rule{1.604pt}{0.124pt}}
\multiput(1036.00,118.27)(9.670,-3.000){2}{\rule{0.802pt}{0.350pt}}
\put(1049,114.27){\rule{2.362pt}{0.350pt}}
\multiput(1049.00,115.27)(8.097,-2.000){2}{\rule{1.181pt}{0.350pt}}
\put(431.0,735.0){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1075,112.77){\rule{2.891pt}{0.350pt}}
\multiput(1075.00,113.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1062.0,114.0){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(1087.0,113.0){\rule[-0.175pt]{70.825pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(252,583.25){\rule{3.132pt}{0.600pt}}
\multiput(252.00,583.75)(6.500,-1.000){2}{\rule{1.566pt}{0.600pt}}
\put(220.0,585.0){\rule[-0.300pt]{7.709pt}{0.600pt}}
\put(338,582.25){\rule{2.891pt}{0.600pt}}
\multiput(338.00,582.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(265.0,584.0){\rule[-0.300pt]{17.586pt}{0.600pt}}
\put(398,581.25){\rule{2.891pt}{0.600pt}}
\multiput(398.00,581.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(350.0,583.0){\rule[-0.300pt]{11.563pt}{0.600pt}}
\put(435,580.25){\rule{2.891pt}{0.600pt}}
\multiput(435.00,580.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(410.0,582.0){\rule[-0.300pt]{6.022pt}{0.600pt}}
\put(459,579.25){\rule{2.891pt}{0.600pt}}
\multiput(459.00,579.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(447.0,581.0){\rule[-0.300pt]{2.891pt}{0.600pt}}
\put(483,578.25){\rule{3.132pt}{0.600pt}}
\multiput(483.00,578.75)(6.500,-1.000){2}{\rule{1.566pt}{0.600pt}}
\put(471.0,580.0){\rule[-0.300pt]{2.891pt}{0.600pt}}
\put(508,577.25){\rule{2.891pt}{0.600pt}}
\multiput(508.00,577.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(520,576.25){\rule{2.891pt}{0.600pt}}
\multiput(520.00,576.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(532,575.25){\rule{2.891pt}{0.600pt}}
\multiput(532.00,575.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(496.0,579.0){\rule[-0.300pt]{2.891pt}{0.600pt}}
\put(556,574.25){\rule{3.132pt}{0.600pt}}
\multiput(556.00,574.75)(6.500,-1.000){2}{\rule{1.566pt}{0.600pt}}
\put(569,573.25){\rule{2.891pt}{0.600pt}}
\multiput(569.00,573.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(581,571.75){\rule{2.891pt}{0.600pt}}
\multiput(581.00,572.75)(6.000,-2.000){2}{\rule{1.445pt}{0.600pt}}
\put(593,570.25){\rule{2.891pt}{0.600pt}}
\multiput(593.00,570.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(605,569.25){\rule{2.891pt}{0.600pt}}
\multiput(605.00,569.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(617,567.75){\rule{3.132pt}{0.600pt}}
\multiput(617.00,568.75)(6.500,-2.000){2}{\rule{1.566pt}{0.600pt}}
\put(630,565.75){\rule{2.891pt}{0.600pt}}
\multiput(630.00,566.75)(6.000,-2.000){2}{\rule{1.445pt}{0.600pt}}
\put(642,564.25){\rule{2.891pt}{0.600pt}}
\multiput(642.00,564.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(654,562.25){\rule{2.550pt}{0.600pt}}
\multiput(654.00,563.75)(6.707,-3.000){2}{\rule{1.275pt}{0.600pt}}
\put(666,559.75){\rule{2.891pt}{0.600pt}}
\multiput(666.00,560.75)(6.000,-2.000){2}{\rule{1.445pt}{0.600pt}}
\put(678,557.75){\rule{2.891pt}{0.600pt}}
\multiput(678.00,558.75)(6.000,-2.000){2}{\rule{1.445pt}{0.600pt}}
\put(690,555.25){\rule{2.750pt}{0.600pt}}
\multiput(690.00,556.75)(7.292,-3.000){2}{\rule{1.375pt}{0.600pt}}
\put(703,552.25){\rule{2.550pt}{0.600pt}}
\multiput(703.00,553.75)(6.707,-3.000){2}{\rule{1.275pt}{0.600pt}}
\multiput(715.00,550.50)(1.953,-0.503){3}{\rule{1.950pt}{0.121pt}}
\multiput(715.00,550.75)(7.953,-4.000){2}{\rule{0.975pt}{0.600pt}}
\put(727,545.25){\rule{2.550pt}{0.600pt}}
\multiput(727.00,546.75)(6.707,-3.000){2}{\rule{1.275pt}{0.600pt}}
\multiput(739.00,543.50)(1.953,-0.503){3}{\rule{1.950pt}{0.121pt}}
\multiput(739.00,543.75)(7.953,-4.000){2}{\rule{0.975pt}{0.600pt}}
\multiput(751.00,539.50)(1.475,-0.502){5}{\rule{1.710pt}{0.121pt}}
\multiput(751.00,539.75)(9.451,-5.000){2}{\rule{0.855pt}{0.600pt}}
\multiput(764.00,534.50)(1.350,-0.502){5}{\rule{1.590pt}{0.121pt}}
\multiput(764.00,534.75)(8.700,-5.000){2}{\rule{0.795pt}{0.600pt}}
\multiput(776.00,529.50)(1.350,-0.502){5}{\rule{1.590pt}{0.121pt}}
\multiput(776.00,529.75)(8.700,-5.000){2}{\rule{0.795pt}{0.600pt}}
\multiput(788.00,524.50)(1.066,-0.501){7}{\rule{1.350pt}{0.121pt}}
\multiput(788.00,524.75)(9.198,-6.000){2}{\rule{0.675pt}{0.600pt}}
\multiput(800.00,518.50)(0.969,-0.501){9}{\rule{1.264pt}{0.121pt}}
\multiput(800.00,518.75)(10.376,-7.000){2}{\rule{0.632pt}{0.600pt}}
\multiput(813.00,511.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(813.00,511.75)(9.554,-7.000){2}{\rule{0.589pt}{0.600pt}}
\multiput(825.00,504.50)(0.671,-0.501){13}{\rule{0.950pt}{0.121pt}}
\multiput(825.00,504.75)(10.028,-9.000){2}{\rule{0.475pt}{0.600pt}}
\multiput(837.00,495.50)(0.671,-0.501){13}{\rule{0.950pt}{0.121pt}}
\multiput(837.00,495.75)(10.028,-9.000){2}{\rule{0.475pt}{0.600pt}}
\multiput(849.00,486.50)(0.732,-0.501){13}{\rule{1.017pt}{0.121pt}}
\multiput(849.00,486.75)(10.890,-9.000){2}{\rule{0.508pt}{0.600pt}}
\multiput(862.00,477.50)(0.541,-0.501){17}{\rule{0.805pt}{0.121pt}}
\multiput(862.00,477.75)(10.330,-11.000){2}{\rule{0.402pt}{0.600pt}}
\multiput(874.00,466.50)(0.494,-0.500){19}{\rule{0.750pt}{0.121pt}}
\multiput(874.00,466.75)(10.443,-12.000){2}{\rule{0.375pt}{0.600pt}}
\multiput(886.00,454.50)(0.494,-0.500){21}{\rule{0.750pt}{0.121pt}}
\multiput(886.00,454.75)(11.443,-13.000){2}{\rule{0.375pt}{0.600pt}}
\multiput(900.00,439.26)(0.500,-0.626){19}{\rule{0.121pt}{0.900pt}}
\multiput(897.75,441.13)(12.000,-13.132){2}{\rule{0.600pt}{0.450pt}}
\multiput(912.00,424.50)(0.500,-0.575){21}{\rule{0.121pt}{0.842pt}}
\multiput(909.75,426.25)(13.000,-13.252){2}{\rule{0.600pt}{0.421pt}}
\multiput(925.00,408.85)(0.500,-0.714){19}{\rule{0.121pt}{1.000pt}}
\multiput(922.75,410.92)(12.000,-14.924){2}{\rule{0.600pt}{0.500pt}}
\multiput(937.00,391.64)(0.500,-0.758){19}{\rule{0.121pt}{1.050pt}}
\multiput(934.75,393.82)(12.000,-15.821){2}{\rule{0.600pt}{0.525pt}}
\multiput(949.00,373.74)(0.500,-0.737){21}{\rule{0.121pt}{1.027pt}}
\multiput(946.75,375.87)(13.000,-16.869){2}{\rule{0.600pt}{0.513pt}}
\multiput(962.00,354.02)(0.500,-0.890){19}{\rule{0.121pt}{1.200pt}}
\multiput(959.75,356.51)(12.000,-18.509){2}{\rule{0.600pt}{0.600pt}}
\multiput(974.00,333.35)(0.500,-0.818){21}{\rule{0.121pt}{1.119pt}}
\multiput(971.75,335.68)(13.000,-18.677){2}{\rule{0.600pt}{0.560pt}}
\multiput(987.00,312.16)(0.500,-0.858){21}{\rule{0.121pt}{1.165pt}}
\multiput(984.75,314.58)(13.000,-19.581){2}{\rule{0.600pt}{0.583pt}}
\multiput(1000.00,289.81)(0.500,-0.934){19}{\rule{0.121pt}{1.250pt}}
\multiput(997.75,292.41)(12.000,-19.406){2}{\rule{0.600pt}{0.625pt}}
\multiput(1012.00,268.16)(0.500,-0.858){21}{\rule{0.121pt}{1.165pt}}
\multiput(1009.75,270.58)(13.000,-19.581){2}{\rule{0.600pt}{0.583pt}}
\multiput(1025.00,245.81)(0.500,-0.934){19}{\rule{0.121pt}{1.250pt}}
\multiput(1022.75,248.41)(12.000,-19.406){2}{\rule{0.600pt}{0.625pt}}
\multiput(1037.00,224.55)(0.500,-0.777){21}{\rule{0.121pt}{1.073pt}}
\multiput(1034.75,226.77)(13.000,-17.773){2}{\rule{0.600pt}{0.537pt}}
\multiput(1050.00,204.74)(0.500,-0.737){21}{\rule{0.121pt}{1.027pt}}
\multiput(1047.75,206.87)(13.000,-16.869){2}{\rule{0.600pt}{0.513pt}}
\multiput(1063.00,185.85)(0.500,-0.714){19}{\rule{0.121pt}{1.000pt}}
\multiput(1060.75,187.92)(12.000,-14.924){2}{\rule{0.600pt}{0.500pt}}
\multiput(1075.00,169.70)(0.500,-0.535){21}{\rule{0.121pt}{0.796pt}}
\multiput(1072.75,171.35)(13.000,-12.348){2}{\rule{0.600pt}{0.398pt}}
\multiput(1087.00,157.50)(0.494,-0.500){19}{\rule{0.750pt}{0.121pt}}
\multiput(1087.00,157.75)(10.443,-12.000){2}{\rule{0.375pt}{0.600pt}}
\multiput(1099.00,145.50)(0.653,-0.501){15}{\rule{0.930pt}{0.121pt}}
\multiput(1099.00,145.75)(11.070,-10.000){2}{\rule{0.465pt}{0.600pt}}
\multiput(1112.00,135.50)(0.764,-0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(1112.00,135.75)(9.821,-8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(1124.00,127.50)(1.350,-0.502){5}{\rule{1.590pt}{0.121pt}}
\multiput(1124.00,127.75)(8.700,-5.000){2}{\rule{0.795pt}{0.600pt}}
\multiput(1136.00,122.50)(2.141,-0.503){3}{\rule{2.100pt}{0.121pt}}
\multiput(1136.00,122.75)(8.641,-4.000){2}{\rule{1.050pt}{0.600pt}}
\put(1149,117.25){\rule{2.550pt}{0.600pt}}
\multiput(1149.00,118.75)(6.707,-3.000){2}{\rule{1.275pt}{0.600pt}}
\put(1161,114.75){\rule{2.891pt}{0.600pt}}
\multiput(1161.00,115.75)(6.000,-2.000){2}{\rule{1.445pt}{0.600pt}}
\put(1173,113.25){\rule{3.132pt}{0.600pt}}
\multiput(1173.00,113.75)(6.500,-1.000){2}{\rule{1.566pt}{0.600pt}}
\put(544.0,576.0){\rule[-0.300pt]{2.891pt}{0.600pt}}
\put(1198,112.25){\rule{2.891pt}{0.600pt}}
\multiput(1198.00,112.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(1186.0,114.0){\rule[-0.300pt]{2.891pt}{0.600pt}}
\put(1210.0,113.0){\rule[-0.300pt]{41.194pt}{0.600pt}}
\end{picture}
